Submillimeter and Mid-Infrared Variability of Young Stellar Objects in the M17SWex Intermediate-Mass Star-Forming Region

We present a comprehensive analysis of young stellar object (YSO) variability within the M17 Southwest Extension (M17 SWex), using 3.5 years of monitoring data from the JCMT Transient Survey at sub-millimeter (sub-mm) and 9 years from the NEOWISE mission at mid-infrared (mid-IR). Our study encompasses observations of 147 bright sub-mm peaks identified within our deep JCMT co-added map as well as 156 YSOs in NEOWISE W1 and 179 in W2 that were previously identified in Spitzer surveys. We find three robust sub-mm variables: two are candidate YSOs and one is a likely extragalactic source. At mid-IR wavelengths, our analysis reveals secular and stochastic variability in 47 YSOs, with the highest fraction of secular variability occurring at the earliest evolutionary stage. This is similar to what has previously been observed for low-mass YSO variability within the Gould Belt. However, we observe less overall variability in M17SWex at both the sub-mm and mid-IR. We suspect that this lower fraction is due to the greater distance to M17 SWex. Our findings showcase the utility of multi-wavelength observations to better capture the complex variability phenomena inherent to star formation processes and demonstrate the importance of years-long monitoring of a diverse selection of star-forming environments.

==> (inline-0) <==
\begin{deluxetable}{rcrrr r}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablecaption{Statistics of All Submillimeter Sources \label{tab:all_submm}}
\tablehead{
\colhead{\#} & \colhead{ID} & \colhead{$\mpflux$} & \colhead{SD} & \colhead{SD/SD$_{\rm fid}$} & \colhead{$|S/\Delta S|$}  \\
\colhead{} & \colhead{} & \colhead{($\mjybeam$)} & \colhead{($\mjybeam$)} & \colhead{} & \colhead{} 
}
\startdata
  1 & JCMTPP\_J181854.2$-$164754 &  14336.49 &    216.05 &      1.00 &      2.31 \\
  2 & JCMTPP\_J181812.2$-$164933 &   5409.12 &    125.06 &      1.52 &      5.92 \\
  3 & JCMTPP\_J181812.9$-$165727 &   3181.91 &     49.62 &      1.00 &      1.19 \\
  4 & JCMTPP\_J181811.2$-$165236 &   1047.20 &     19.46 &      0.92 &      1.17 \\
  5 & JCMTPP\_J181918.7$-$164357 &    915.80 &     25.16 &      1.28 &      0.33 \\
  6 & JCMTPP\_J181748.6$-$170030 &    794.43 &     17.59 &      0.96 &      1.25 \\
  7 & JCMTPP\_J181829.2$-$164454 &    757.06 &     15.68 &      0.87 &      0.54 \\
  8 & JCMTPP\_J181856.9$-$164612 &    738.71 &     16.18 &      0.91 &      1.13 \\
  9 & JCMTPP\_J181808.1$-$165115 &    680.12 &     10.40 &      0.60 &      0.24 \\
 10 & JCMTPP\_J181805.1$-$165824 &    661.41 &     20.56 &      1.20 &      0.42 \\
 11 & JCMTPP\_J181812.9$-$164824 &    631.93 &     19.13 &      1.13 &      2.52 \\
 12 & JCMTPP\_J181839.0$-$165333 &    628.00 &     12.99 &      0.77 &      0.04 \\
 13 & JCMTPP\_J181811.4$-$165142 &    619.85 &     18.50 &      1.10 &      0.70 \\
 14 & JCMTPP\_J181809.3$-$165042 &    605.31 &     17.35 &      1.04 &      0.07 \\
 15 & JCMTPP\_J181805.7$-$165900 &    600.68 &     14.28 &      0.86 &      0.51 \\
 16 & JCMTPP\_J181803.7$-$165500 &    590.95 &     22.43 &      1.35 &      4.39 \\
 17 & JCMTPP\_J181758.8$-$170233 &    578.98 &     20.56 &      1.25 &      1.65 \\
 18 & JCMTPP\_J181757.6$-$170245 &    576.10 &     19.47 &      1.18 &      1.57 \\
 19 & JCMTPP\_J181806.8$-$165800 &    575.75 &     18.99 &      1.15 &      0.28 \\
 20 & JCMTPP\_J181804.7$-$165139 &    524.75 &     17.25 &      1.07 &      1.86 \\
 21 & JCMTPP\_J181933.1$-$164511 &    492.88 &     12.52 &      0.79 &      0.15 \\
 22 & JCMTPP\_J181804.1$-$165218 &    470.80 &     17.87 &      1.14 &      1.44 \\
 23 & JCMTPP\_J181901.9$-$164039 &    466.72 &     22.08 &      1.41 &      1.33 \\
 24 & JCMTPP\_J181831.0$-$165048 &    466.38 &     14.44 &      0.92 &      1.68 \\
 25 & JCMTPP\_J181805.1$-$165348 &    454.12 &     16.04 &      1.03 &      0.09 \\
 26 & JCMTPP\_J181903.2$-$163939 &    434.30 &     18.78 &      1.22 &      1.59 \\
 27 & JCMTPP\_J181801.8$-$165357 &    412.68 &     14.45 &      0.94 &      1.37 \\
 28 & JCMTPP\_J181804.5$-$165415 &    377.30 &     10.65 &      0.71 &      1.46 \\
 29 & JCMTPP\_J181814.3$-$165445 &    369.85 &     11.15 &      0.74 &      0.34 \\
 30 & JCMTPP\_J181818.7$-$164642 &    366.87 &     13.96 &      0.93 &      0.03 \\
 31 & JCMTPP\_J181716.6$-$165835 &    359.40 &     25.56 &      1.70 &      2.49 \\
 32 & JCMTPP\_J181921.2$-$164442 &    357.00 &     18.59 &      1.24 &      0.12 \\
 33 & JCMTPP\_J181919.5$-$164448 &    351.13 &     19.67 &      1.32 &      0.48 \\
 34 & JCMTPP\_J181826.9$-$165533 &    346.38 &     18.07 &      1.21 &      1.05 \\
 35 & JCMTPP\_J181814.9$-$165642 &    345.70 &     23.87 &      1.60 &      0.03 \\
 36 & JCMTPP\_J181932.9$-$164544 &    332.91 &     17.89 &      1.20 &      1.77 \\
 37 & JCMTPP\_J181846.3$-$165409 &    331.29 &     18.76 &      1.26 &      2.23 \\
 38 & JCMTPP\_J181825.4$-$165406 &    325.41 &     14.58 &      0.98 &      0.45 \\
 39 & JCMTPP\_J181832.5$-$164900 &    312.54 &     14.25 &      0.97 &      1.40 \\
 40 & JCMTPP\_J181808.7$-$165627 &    302.80 &     12.68 &      0.86 &      1.03 \\
 41 & JCMTPP\_J181824.8$-$165633 &    295.20 &     15.74 &      1.07 &      0.47 \\
 42 & JCMTPP\_J181812.9$-$165512 &    291.55 &     13.49 &      0.92 &      1.17 \\
 43 & JCMTPP\_J181722.0$-$165856 &    285.02 &     14.78 &      1.01 &      0.86 \\
 44 & JCMTPP\_J181715.5$-$165941 &    284.57 &     20.60 &      1.41 &      0.39 \\
 45 & JCMTPP\_J181819.3$-$165600 &    281.91 &     14.10 &      0.96 &      0.11 \\
 46 & JCMTPP\_J181754.2$-$165927 &    281.12 &     15.21 &      1.04 &      0.17 \\
 47 & JCMTPP\_J181837.1$-$164533 &    278.89 &     13.91 &      0.95 &      1.54 \\
 48 & JCMTPP\_J181717.2$-$170114 &    276.01 &     33.73 &      2.31 &      0.30 \\
 49 & JCMTPP\_J181820.6$-$170127 &    271.33 &     11.34 &      0.78 &      0.11 \\
 50 & JCMTPP\_J181914.3$-$164806 &    269.61 &     12.05 &      0.83 &      0.85 \\
 51 & JCMTPP\_J181829.4$-$165303 &    268.19 &     10.91 &      0.75 &      0.99 \\
 52 & JCMTPP\_J181831.0$-$165221 &    264.85 &     11.04 &      0.76 &      0.65 \\
 53 & JCMTPP\_J181720.8$-$170026 &    264.68 &     23.89 &      1.64 &      0.04 \\
 54 & JCMTPP\_J181822.3$-$164345 &    258.56 &     15.34 &      1.06 &      0.02 \\
 55 & JCMTPP\_J181723.7$-$165905 &    255.33 &     16.81 &      1.16 &      1.80 \\
 56 & JCMTPP\_J181842.9$-$163930 &    254.82 &     13.79 &      0.95 &      1.16 \\
 57 & JCMTPP\_J181804.7$-$165939 &    253.51 &     14.47 &      1.00 &      1.76 \\
 58 & JCMTPP\_J181820.0$-$164609 &    252.84 &     13.66 &      0.94 &      0.29 \\
 59 & JCMTPP\_J181735.2$-$170630 &    250.46 &     31.92 &      2.20 &      0.60 \\
 60 & JCMTPP\_J181726.6$-$170032 &    249.92 &     16.92 &      1.17 &      0.11 \\
 61 & JCMTPP\_J181728.3$-$170441 &    249.34 &     20.71 &      1.43 &      0.56 \\
 62 & JCMTPP\_J181851.3$-$163933 &    248.03 &     14.03 &      0.97 &      2.15 \\
 63 & JCMTPP\_J181821.4$-$165654 &    243.78 &     13.08 &      0.90 &      1.71 \\
 64 & JCMTPP\_J181759.1$-$164427 &    242.43 &     13.92 &      0.96 &      0.45 \\
 65 & JCMTPP\_J181817.9$-$165527 &    241.18 &     17.08 &      1.18 &      1.17 \\
 66 & JCMTPP\_J181904.2$-$164027 &    240.44 &     16.74 &      1.16 &      0.42 \\
 67 & JCMTPP\_J181850.9$-$165033 &    240.37 &     13.18 &      0.91 &      0.25 \\
 68 & JCMTPP\_J181913.0$-$163545 &    238.85 &     20.63 &      1.43 &      1.07 \\
 69 & JCMTPP\_J181848.8$-$165100 &    234.43 &     14.34 &      0.99 &      2.01 \\
 70 & JCMTPP\_J181829.0$-$165530 &    233.02 &     18.93 &      1.31 &      2.58 \\
 71 & JCMTPP\_J181727.0$-$170211 &    232.54 &     20.89 &      1.45 &      2.80 \\
 72 & JCMTPP\_J181725.6$-$170214 &    229.10 &     34.15 &      2.37 &      2.06 \\
 73 & JCMTPP\_J181809.5$-$165354 &    228.64 &     11.65 &      0.81 &      0.02 \\
 74 & JCMTPP\_J181859.3$-$165830 &    226.29 &     15.65 &      1.09 &      0.01 \\
 75 & JCMTPP\_J181825.8$-$164915 &    225.34 &     14.68 &      1.02 &      0.78 \\
 76 & JCMTPP\_J181834.0$-$165157 &    224.46 &     14.10 &      0.98 &      0.30 \\
 77 & JCMTPP\_J181820.4$-$165636 &    222.47 &     12.19 &      0.85 &      0.66 \\
 78 & JCMTPP\_J181718.5$-$165847 &    222.04 &     17.33 &      1.20 &      0.06 \\
 79 & JCMTPP\_J181735.0$-$170515 &    219.85 &     18.60 &      1.29 &      0.88 \\
 80 & JCMTPP\_J181810.2$-$164800 &    218.06 &     13.82 &      0.96 &      0.73 \\
 81 & JCMTPP\_J181816.2$-$164957 &    207.77 &     15.95 &      1.11 &      0.42 \\
 82 & JCMTPP\_J181801.4$-$165742 &    207.02 &     15.74 &      1.10 &      0.16 \\
 83 & JCMTPP\_J181727.5$-$165826 &    205.94 &     13.13 &      0.92 &      0.43 \\
 84 & JCMTPP\_J181816.4$-$164733 &    198.46 &     15.39 &      1.08 &      1.00 \\
 85 & JCMTPP\_J181739.6$-$170457 &    197.74 &     17.24 &      1.20 &      1.34 \\
 86 & JCMTPP\_J181822.9$-$165612 &    197.14 &     10.63 &      0.74 &      1.28 \\
 87 & JCMTPP\_J181859.9$-$164109 &    196.26 &     18.08 &      1.26 &      0.16 \\
 88 & JCMTPP\_J181817.5$-$164445 &    195.95 &     11.54 &      0.81 &      0.12 \\
 89 & JCMTPP\_J181815.4$-$165048 &    195.03 &     11.87 &      0.83 &      0.83 \\
 90 & JCMTPP\_J181810.6$-$165442 &    193.35 &     14.70 &      1.03 &      1.81 \\
 91 & JCMTPP\_J181757.2$-$170321 &    190.74 &     12.59 &      0.88 &      1.78 \\
 92 & JCMTPP\_J181832.7$-$164200 &    182.45 &     12.88 &      0.90 &      0.03 \\
 93 & JCMTPP\_J181731.2$-$170138 &    181.47 &     26.81 &      1.88 &      0.92 \\
 94 & JCMTPP\_J181901.5$-$163921 &    180.44 &     16.67 &      1.17 &      1.82 \\
 95 & JCMTPP\_J181828.7$-$164927 &    180.41 &     12.68 &      0.89 &      0.96 \\
 96 & JCMTPP\_J181854.0$-$165133 &    176.85 &     11.85 &      0.83 &      0.80 \\
 97 & JCMTPP\_J181811.4$-$165330 &    174.69 &     11.95 &      0.84 &      0.42 \\
 98 & JCMTPP\_J181811.4$-$164703 &    173.57 &     12.93 &      0.91 &      0.36 \\
 99 & JCMTPP\_J181727.3$-$164902 &    172.22 &     15.37 &      1.08 &      1.09 \\
100 & JCMTPP\_J181830.6$-$164924 &    171.05 &     10.24 &      0.72 &      1.66 \\
101 & JCMTPP\_J181902.2$-$165800 &    169.15 &     13.61 &      0.96 &      1.09 \\
102 & JCMTPP\_J181828.3$-$164533 &    166.09 &     12.29 &      0.86 &      1.05 \\
103 & JCMTPP\_J181929.1$-$164644 &    164.07 &     15.77 &      1.11 &      1.10 \\
104 & JCMTPP\_J181759.7$-$165657 &    159.33 &     13.98 &      0.98 &      1.75 \\
105 & JCMTPP\_J181741.1$-$165118 &    156.29 &     16.43 &      1.16 &      1.82 \\
106 & JCMTPP\_J181807.9$-$164921 &    156.15 &     14.83 &      1.04 &      1.05 \\
107 & JCMTPP\_J181832.5$-$164948 &    155.63 &     17.26 &      1.22 &      1.10 \\
108 & JCMTPP\_J181802.8$-$170545 &    153.59 &     58.34 &      4.11 &      1.40 \\
109 & JCMTPP\_J181906.8$-$164918 &    151.37 &     12.87 &      0.91 &      0.67 \\
110 & JCMTPP\_J181812.0$-$164615 &    149.31 &     15.90 &      1.12 &      0.01 \\
111 & JCMTPP\_J181820.6$-$164533 &    148.82 &     11.60 &      0.82 &      0.30 \\
112 & JCMTPP\_J181842.1$-$165039 &    145.34 &      9.98 &      0.70 &      1.20 \\
113 & JCMTPP\_J181820.4$-$163942 &    144.18 &     15.76 &      1.11 &      1.39 \\
114 & JCMTPP\_J181834.8$-$165121 &    142.54 &     13.60 &      0.96 &      0.41 \\
115 & JCMTPP\_J181718.9$-$165947 &    141.19 &     17.37 &      1.23 &      0.09 \\
116 & JCMTPP\_J181828.3$-$164830 &    140.76 &     13.42 &      0.95 &      1.29 \\
117 & JCMTPP\_J181911.8$-$164809 &    138.59 &     14.80 &      1.05 &      2.19 \\
118 & JCMTPP\_J181725.0$-$164744 &    137.54 &     12.97 &      0.92 &      0.15 \\
119 & JCMTPP\_J181852.1$-$164406 &    137.53 &     16.57 &      1.17 &      1.58 \\
120 & JCMTPP\_J181903.8$-$164142 &    134.32 &     17.36 &      1.23 &      0.22 \\
121 & JCMTPP\_J181852.8$-$164315 &    133.66 &     13.00 &      0.92 &      0.18 \\
122 & JCMTPP\_J181919.1$-$165009 &    128.96 &     13.16 &      0.93 &      0.52 \\
123 & JCMTPP\_J181820.4$-$164421 &    124.89 &     10.03 &      0.71 &      0.43 \\
124 & JCMTPP\_J181820.4$-$164736 &    122.65 &     14.82 &      1.05 &      0.26 \\
125 & JCMTPP\_J181824.1$-$165439 &    122.61 &     12.05 &      0.85 &      2.05 \\
126 & JCMTPP\_J181839.2$-$165639 &    122.40 &     14.80 &      1.05 &      0.29 \\
127 & JCMTPP\_J181907.0$-$164945 &    119.73 &     15.12 &      1.07 &      0.70 \\
128 & JCMTPP\_J181737.5$-$165345 &    118.80 &     13.79 &      0.98 &      1.38 \\
129 & JCMTPP\_J181818.9$-$164954 &    118.52 &     14.69 &      1.04 &      0.05 \\
130 & JCMTPP\_J181847.6$-$165718 &    118.41 &     13.97 &      0.99 &      0.40 \\
131 & JCMTPP\_J181825.6$-$165100 &    118.17 &     13.53 &      0.96 &      0.49 \\
132 & JCMTPP\_J181800.9$-$165606 &    117.15 &     11.96 &      0.85 &      1.58 \\
133 & JCMTPP\_J181724.6$-$164944 &    115.05 &     17.62 &      1.25 &      0.06 \\
134 & JCMTPP\_J181850.9$-$163909 &    114.84 &     18.17 &      1.29 &      0.82 \\
135 & JCMTPP\_J181758.0$-$165709 &    114.84 &     11.29 &      0.80 &      1.76 \\
136 & JCMTPP\_J181857.2$-$165124 &    114.76 &     10.14 &      0.72 &      0.41 \\
137 & JCMTPP\_J181738.1$-$170227 &    112.83 &     15.74 &      1.12 &      1.10 \\
138 & JCMTPP\_J181744.3$-$164415 &    110.80 &     14.06 &      1.00 &      0.38 \\
139 & JCMTPP\_J181907.4$-$163703 &    110.24 &     16.32 &      1.16 &      0.56 \\
140 & JCMTPP\_J181850.7$-$164421 &    109.66 &     12.33 &      0.87 &      0.18 \\
141 & JCMTPP\_J181718.5$-$170059 &    108.94 &     21.95 &      1.56 &      1.36 \\
142 & JCMTPP\_J181854.6$-$164239 &    108.68 &     13.85 &      0.98 &      0.50 \\
143 & JCMTPP\_J181735.0$-$170545 &    108.57 &     22.32 &      1.58 &      0.42 \\
144 & JCMTPP\_J181743.8$-$170533 &    107.73 &     19.40 &      1.38 &      0.28 \\
145 & JCMTPP\_J181801.6$-$170136 &    103.73 &     10.62 &      0.75 &      0.60 \\
146 & JCMTPP\_J181904.9$-$164103 &    103.46 &     13.71 &      0.97 &      1.77 \\
147 & JCMTPP\_J181827.5$-$164333 &    101.93 &     13.14 &      0.93 &      0.57 \\
148 & JCMTPP\_J181908.4$-$164906 &    101.45 &     13.06 &      0.93 &      0.95 \\
149 & JCMTPP\_J181818.1$-$165212 &    100.74 &      8.74 &      0.62 &      1.22 \\
150 & JCMTPP\_J181828.5$-$170439 &    100.34 &     15.51 &      1.10 &      0.07 \\
151 & JCMTPP\_J181912.4$-$163503 &     99.79 &     20.62 &      1.46 &      0.67 \\
152 & JCMTPP\_J181748.0$-$164245 &     99.02 &     10.92 &      0.78 &      0.97 \\
153 & JCMTPP\_J181737.3$-$165515 &     98.52 &     11.76 &      0.84 &      0.20 \\
154 & JCMTPP\_J181914.7$-$164957 &     96.44 &     13.76 &      0.98 &      0.08 \\
155 & JCMTPP\_J181915.7$-$163527 &     95.92 &     22.19 &      1.58 &      2.44 \\
156 & JCMTPP\_J181733.3$-$170309 &     95.07 &     14.21 &      1.01 &      1.38 \\
157 & JCMTPP\_J181758.4$-$165627 &     94.98 &     13.78 &      0.98 &      0.94 \\
158 & JCMTPP\_J181713.4$-$164438 &     94.81 &     20.74 &      1.47 &      0.55 \\
159 & JCMTPP\_J181746.9$-$165657 &     92.72 &     10.77 &      0.77 &      1.72 \\
160 & JCMTPP\_J181732.7$-$165109 &     92.24 &     13.41 &      0.95 &      0.79 \\
161 & JCMTPP\_J181834.0$-$165239 &     91.06 &     12.22 &      0.87 &      1.15 \\
162 & JCMTPP\_J181919.9$-$165106 &     90.12 &     16.00 &      1.14 &      3.99 \\
163 & JCMTPP\_J181817.7$-$170012 &     86.15 &     12.71 &      0.90 &      1.42 \\
164 & JCMTPP\_J181904.4$-$163900 &     85.73 &     10.41 &      0.74 &      0.03 \\
165 & JCMTPP\_J181717.0$-$165702 &     85.65 &     15.04 &      1.07 &      0.12 \\
166 & JCMTPP\_J181907.2$-$164848 &     85.48 &      9.67 &      0.69 &      0.82 \\
167 & JCMTPP\_J181844.0$-$164512 &     84.95 &     12.29 &      0.87 &      0.91 \\
168 & JCMTPP\_J181915.5$-$164854 &     84.71 &     11.49 &      0.82 &      0.42 \\
169 & JCMTPP\_J181821.6$-$164218 &     84.09 &     11.48 &      0.82 &      0.46 \\
170 & JCMTPP\_J181909.4$-$163709 &     83.48 &     14.67 &      1.04 &      0.68 \\
171 & JCMTPP\_J181856.1$-$164112 &     83.13 &     12.88 &      0.92 &      2.82 \\
172 & JCMTPP\_J181905.1$-$163709 &     81.11 &     14.74 &      1.05 &      1.28 \\
173 & JCMTPP\_J181719.3$-$165720 &     80.84 &     12.28 &      0.87 &      1.16 \\
174 & JCMTPP\_J181914.2$-$163439 &     80.72 &     28.08 &      2.00 &      0.69 \\
175 & JCMTPP\_J181814.6$-$164006 &     79.92 &     10.14 &      0.72 &      0.61 \\
176 & JCMTPP\_J181758.4$-$170636 &     79.21 &     14.13 &      1.01 &      0.12 \\
177 & JCMTPP\_J181854.3$-$170357 &     78.37 &     10.78 &      0.77 &      1.23 \\
178 & JCMTPP\_J181938.1$-$164535 &     78.32 &     15.91 &      1.13 &      1.57 \\
179 & JCMTPP\_J181723.5$-$170256 &     77.59 &     24.08 &      1.71 &      2.23 \\
180 & JCMTPP\_J181854.8$-$164036 &     77.56 &     14.63 &      1.04 &      0.79 \\
181 & JCMTPP\_J181916.0$-$165115 &     77.42 &     11.67 &      0.83 &      0.02 \\
182 & JCMTPP\_J181752.8$-$165754 &     77.37 &     13.20 &      0.94 &      1.09 \\
183 & JCMTPP\_J181733.4$-$164639 &     77.26 &     13.12 &      0.93 &      0.01 \\
184 & JCMTPP\_J181858.8$-$164154 &     77.07 &      9.41 &      0.67 &      1.28 \\
185 & JCMTPP\_J181916.0$-$164830 &     77.06 &     13.71 &      0.98 &      0.21 \\
186 & JCMTPP\_J181757.4$-$165927 &     75.69 &     10.51 &      0.75 &      1.11 \\
187 & JCMTPP\_J181715.4$-$164702 &     75.51 &     20.22 &      1.44 &      1.79 \\
188 & JCMTPP\_J181901.6$-$164933 &     75.35 &     14.03 &      1.00 &      0.11 \\
189 & JCMTPP\_J181910.1$-$165036 &     74.77 &     12.70 &      0.90 &      1.43 \\
190 & JCMTPP\_J181716.4$-$165520 &     74.60 &     13.94 &      0.99 &      0.57 \\
191 & JCMTPP\_J181821.8$-$170448 &     74.25 &     13.59 &      0.97 &      0.04 \\
192 & JCMTPP\_J181901.1$-$164715 &     73.32 &     11.83 &      0.84 &      0.20 \\
193 & JCMTPP\_J181825.2$-$164830 &     73.09 &     10.48 &      0.75 &      0.65 \\
194 & JCMTPP\_J181840.7$-$164736 &     73.00 &     15.40 &      1.10 &      0.41 \\
195 & JCMTPP\_J181850.3$-$165954 &     72.75 &     13.86 &      0.99 &      0.37 \\
196 & JCMTPP\_J181818.5$-$165145 &     72.65 &     12.88 &      0.92 &      1.09 \\
197 & JCMTPP\_J181837.9$-$163636 &     72.61 &     15.03 &      1.07 &      0.06 \\
198 & JCMTPP\_J181841.7$-$164245 &     72.61 &     11.45 &      0.82 &      0.84 \\
199 & JCMTPP\_J181844.4$-$163727 &     72.46 &      9.99 &      0.71 &      0.93 \\
200 & JCMTPP\_J181811.4$-$171051 &     71.85 &     25.11 &      1.79 &      0.35 \\
201 & JCMTPP\_J181745.0$-$165909 &     71.72 &     13.66 &      0.97 &      0.31 \\
202 & JCMTPP\_J181859.0$-$163857 &     71.60 &      9.74 &      0.69 &      0.24 \\
203 & JCMTPP\_J181944.2$-$164917 &     71.54 &     12.90 &      0.92 &      0.61 \\
204 & JCMTPP\_J181807.0$-$165400 &     71.31 &     14.41 &      1.03 &      0.01 \\
205 & JCMTPP\_J181929.5$-$164753 &     70.54 &     10.93 &      0.78 &      0.50 \\
206 & JCMTPP\_J181733.1$-$170006 &     70.32 &     16.49 &      1.17 &      0.33 \\
207 & JCMTPP\_J181725.8$-$170320 &     69.98 &     22.36 &      1.59 &      0.69 \\
208 & JCMTPP\_J181839.4$-$164842 &     69.74 &     11.67 &      0.83 &      1.35 \\
209 & JCMTPP\_J181722.7$-$164950 &     69.20 &     15.71 &      1.12 &      0.33 \\
210 & JCMTPP\_J181919.9$-$164745 &     68.89 &      9.66 &      0.69 &      2.63 \\
211 & JCMTPP\_J181819.1$-$165448 &     68.75 &     14.52 &      1.03 &      1.48 \\
212 & JCMTPP\_J181925.5$-$164321 &     68.72 &     15.13 &      1.08 &      0.55 \\
213 & JCMTPP\_J181844.7$-$171021 &     68.28 &     19.25 &      1.37 &      0.07 \\
214 & JCMTPP\_J181726.7$-$164729 &     67.43 &     14.79 &      1.05 &      1.44 \\
215 & JCMTPP\_J181751.9$-$170133 &     67.37 &      9.26 &      0.66 &      0.55 \\
216 & JCMTPP\_J181925.6$-$165157 &     66.10 &     11.31 &      0.81 &      2.85 \\
217 & JCMTPP\_J181736.3$-$165212 &     64.49 &     14.45 &      1.03 &      1.28 \\
218 & JCMTPP\_J181758.2$-$165606 &     64.10 &     12.73 &      0.91 &      1.72 \\
219 & JCMTPP\_J181818.3$-$165833 &     63.23 &      9.54 &      0.68 &      0.63 \\
220 & JCMTPP\_J181823.7$-$165245 &     62.95 &     10.90 &      0.78 &      2.43 \\
221 & JCMTPP\_J181844.4$-$164724 &     62.64 &     10.03 &      0.71 &      0.56 \\
222 & JCMTPP\_J181758.5$-$163321 &     62.12 &     22.91 &      1.63 &      1.34 \\
223 & JCMTPP\_J181928.7$-$164429 &     62.08 &     13.65 &      0.97 &      0.68 \\
224 & JCMTPP\_J181735.7$-$165251 &     61.57 &     11.55 &      0.82 &      1.88 \\
225 & JCMTPP\_J181733.8$-$165533 &     60.75 &     12.62 &      0.90 &      1.28 \\
226 & JCMTPP\_J181924.5$-$164648 &     60.63 &      9.32 &      0.66 &      0.83 \\
227 & JCMTPP\_J181901.1$-$165003 &     60.56 &      9.87 &      0.70 &      1.26 \\
228 & JCMTPP\_J181838.2$-$165148 &     60.44 &     12.04 &      0.86 &      1.28 \\
229 & JCMTPP\_J181821.4$-$165051 &     59.46 &     10.67 &      0.76 &      1.03 \\
230 & JCMTPP\_J181814.5$-$164548 &     59.23 &     11.82 &      0.84 &      0.22 \\
231 & JCMTPP\_J181718.5$-$170144 &     58.51 &     22.64 &      1.61 &      0.31 \\
232 & JCMTPP\_J181902.2$-$165045 &     58.42 &     13.62 &      0.97 &      0.38 \\
233 & JCMTPP\_J181827.7$-$165112 &     58.12 &     14.56 &      1.04 &      0.89 \\
234 & JCMTPP\_J181846.9$-$165448 &     58.10 &     13.21 &      0.94 &      0.23 \\
235 & JCMTPP\_J181826.2$-$164545 &     57.94 &     13.18 &      0.94 &      2.52 \\
236 & JCMTPP\_J181832.9$-$164312 &     57.54 &     14.53 &      1.04 &      0.01 \\
237 & JCMTPP\_J181924.5$-$164533 &     57.47 &     12.54 &      0.89 &      1.05 \\
238 & JCMTPP\_J181854.3$-$165621 &     57.16 &      6.82 &      0.49 &      1.26 \\
239 & JCMTPP\_J181737.9$-$165657 &     57.08 &     11.87 &      0.85 &      1.26 \\
240 & JCMTPP\_J181902.2$-$165421 &     56.82 &     11.64 &      0.83 &      1.49 \\
241 & JCMTPP\_J181732.7$-$170338 &     56.42 &     16.85 &      1.20 &      0.36 \\
242 & JCMTPP\_J181929.5$-$164359 &     56.34 &     15.13 &      1.08 &      0.36 \\
243 & JCMTPP\_J181731.7$-$165917 &     56.22 &     11.54 &      0.82 &      0.56 \\
244 & JCMTPP\_J181721.1$-$164917 &     55.52 &     13.22 &      0.94 &      1.07 \\
245 & JCMTPP\_J181921.4$-$165718 &     54.97 &     10.50 &      0.75 &      0.24 \\
246 & JCMTPP\_J181824.1$-$165848 &     54.89 &     12.79 &      0.91 &      0.56 \\
247 & JCMTPP\_J181853.6$-$165712 &     54.30 &     14.34 &      1.02 &      0.53 \\
248 & JCMTPP\_J181850.5$-$164500 &     53.97 &     11.94 &      0.85 &      0.79 \\
249 & JCMTPP\_J181844.0$-$165306 &     53.86 &     12.24 &      0.87 &      0.30 \\
250 & JCMTPP\_J181736.3$-$165751 &     53.40 &     14.22 &      1.01 &      1.41 \\
251 & JCMTPP\_J181920.8$-$164821 &     53.25 &     13.00 &      0.93 &      0.39 \\
252 & JCMTPP\_J181923.7$-$164924 &     53.25 &     13.59 &      0.97 &      1.12 \\
253 & JCMTPP\_J181922.7$-$165057 &     53.17 &     14.04 &      1.00 &      0.57 \\
254 & JCMTPP\_J181832.9$-$171012 &     52.31 &     20.16 &      1.44 &      0.81 \\
255 & JCMTPP\_J181739.7$-$164506 &     52.19 &      9.86 &      0.70 &      1.05 \\
256 & JCMTPP\_J181804.7$-$165609 &     52.17 &      9.34 &      0.67 &      0.57 \\
257 & JCMTPP\_J181938.7$-$164332 &     52.08 &     19.31 &      1.38 &      0.09 \\
258 & JCMTPP\_J181755.5$-$164454 &     51.90 &      8.60 &      0.61 &      1.17 \\
259 & JCMTPP\_J181717.0$-$165402 &     51.54 &     14.29 &      1.02 &      0.39 \\
260 & JCMTPP\_J181825.4$-$170430 &     51.42 &     12.25 &      0.87 &      1.02 \\
261 & JCMTPP\_J181826.9$-$164633 &     51.40 &     11.65 &      0.83 &      0.60 \\
262 & JCMTPP\_J181734.6$-$165842 &     51.30 &     16.16 &      1.15 &      0.27 \\
263 & JCMTPP\_J181757.2$-$165109 &     51.21 &     14.14 &      1.01 &      1.34 \\
264 & JCMTPP\_J181828.7$-$165018 &     51.06 &     16.61 &      1.18 &      0.16 \\
265 & JCMTPP\_J181911.8$-$165006 &     50.68 &     10.46 &      0.75 &      0.98 \\
266 & JCMTPP\_J181831.9$-$170503 &     50.41 &      7.86 &      0.56 &      0.62 \\
267 & JCMTPP\_J181834.8$-$170933 &     50.03 &     16.82 &      1.20 &      0.13 \\
268 & JCMTPP\_J181822.3$-$165006 &     49.99 &     12.36 &      0.88 &      0.22 \\
269 & JCMTPP\_J181822.1$-$164039 &     49.40 &     12.03 &      0.86 &      0.93 \\
270 & JCMTPP\_J181710.8$-$164626 &     49.28 &     20.41 &      1.46 &      0.52 \\
271 & JCMTPP\_J181819.8$-$165927 &     48.87 &     11.74 &      0.84 &      1.38 \\
272 & JCMTPP\_J181744.4$-$170100 &     48.30 &      9.15 &      0.65 &      2.11 \\
273 & JCMTPP\_J181907.1$-$163612 &     48.30 &     16.76 &      1.20 &      0.37 \\
274 & JCMTPP\_J181908.5$-$165318 &     48.27 &     12.70 &      0.91 &      2.16 \\
275 & JCMTPP\_J181806.2$-$170312 &     48.19 &     12.84 &      0.92 &      1.05 \\
276 & JCMTPP\_J181826.7$-$165200 &     47.99 &     10.61 &      0.76 &      1.41 \\
277 & JCMTPP\_J181819.1$-$170230 &     47.95 &     11.95 &      0.85 &      1.08 \\
278 & JCMTPP\_J181840.6$-$163827 &     47.67 &     12.83 &      0.92 &      1.93 \\
279 & JCMTPP\_J181849.0$-$165836 &     47.29 &      9.08 &      0.65 &      0.88 \\
280 & JCMTPP\_J181836.5$-$164921 &     47.14 &      9.19 &      0.66 &      0.05 \\
281 & JCMTPP\_J181818.9$-$170409 &     47.04 &     14.07 &      1.00 &      0.37 \\
282 & JCMTPP\_J181832.7$-$170100 &     46.77 &     11.62 &      0.83 &      0.35 \\
283 & JCMTPP\_J181847.5$-$164457 &     46.54 &      9.81 &      0.70 &      1.28 \\
284 & JCMTPP\_J181844.4$-$165818 &     46.22 &      7.13 &      0.51 &      0.52 \\
285 & JCMTPP\_J181947.7$-$164423 &     46.02 &     27.54 &      1.96 &      1.35 \\
286 & JCMTPP\_J181928.8$-$165753 &     45.99 &     16.11 &      1.15 &      1.78 \\
287 & JCMTPP\_J181728.4$-$164820 &     45.64 &     10.93 &      0.78 &      0.51 \\
288 & JCMTPP\_J181855.7$-$165003 &     45.49 &     12.78 &      0.91 &      0.96 \\
289 & JCMTPP\_J181921.6$-$163836 &     45.44 &     17.74 &      1.27 &      0.49 \\
290 & JCMTPP\_J181932.9$-$165853 &     45.41 &     19.49 &      1.39 &      0.28 \\
291 & JCMTPP\_J181803.2$-$170821 &     45.20 &     13.96 &      1.00 &      1.00 \\
292 & JCMTPP\_J181803.0$-$165618 &     45.17 &     13.60 &      0.97 &      1.79 \\
293 & JCMTPP\_J181727.6$-$164435 &     45.07 &     13.11 &      0.94 &      1.83 \\
294 & JCMTPP\_J181750.6$-$163406 &     44.78 &     22.69 &      1.62 &      0.15 \\
295 & JCMTPP\_J181823.9$-$164154 &     44.68 &     14.56 &      1.04 &      0.12 \\
296 & JCMTPP\_J181838.8$-$164815 &     44.03 &     13.16 &      0.94 &      1.67 \\
297 & JCMTPP\_J181913.8$-$163721 &     43.90 &      9.36 &      0.67 &      2.11 \\
298 & JCMTPP\_J181817.4$-$170836 &     43.78 &     15.47 &      1.10 &      0.84 \\
299 & JCMTPP\_J181854.2$-$164151 &     43.75 &     11.66 &      0.83 &      1.57 \\
300 & JCMTPP\_J181726.6$-$165859 &     43.63 &     16.58 &      1.18 &      1.29 \\
301 & JCMTPP\_J181940.8$-$164841 &     43.33 &     20.16 &      1.44 &      0.23 \\
302 & JCMTPP\_J181739.6$-$165903 &     42.88 &     17.30 &      1.23 &      0.37 \\
303 & JCMTPP\_J181744.4$-$165415 &     42.85 &     13.16 &      0.94 &      0.89 \\
304 & JCMTPP\_J181743.8$-$165612 &     41.93 &     12.28 &      0.88 &      0.68 \\
305 & JCMTPP\_J181837.9$-$165527 &     41.56 &      7.09 &      0.51 &      0.84 \\
306 & JCMTPP\_J181906.1$-$164327 &     41.54 &     13.07 &      0.93 &      0.29 \\
307 & JCMTPP\_J181906.8$-$165242 &     41.32 &     12.72 &      0.91 &      3.16 \\
308 & JCMTPP\_J181800.1$-$164721 &     41.21 &     15.88 &      1.13 &      0.78 \\
309 & JCMTPP\_J181737.2$-$164206 &     41.14 &     12.82 &      0.92 &      0.34 \\
310 & JCMTPP\_J181846.3$-$164121 &     40.88 &      9.11 &      0.65 &      1.87 \\
311 & JCMTPP\_J181831.7$-$163233 &     40.75 &     16.45 &      1.17 &      0.86 \\
312 & JCMTPP\_J181825.4$-$165027 &     40.43 &      9.16 &      0.65 &      0.55 \\
313 & JCMTPP\_J181719.2$-$164535 &     40.31 &     19.88 &      1.42 &      0.78 \\
314 & JCMTPP\_J181728.6$-$165138 &     40.30 &     10.84 &      0.77 &      0.17 \\
315 & JCMTPP\_J181808.7$-$163921 &     40.05 &     10.50 &      0.75 &      1.51 \\
316 & JCMTPP\_J181756.1$-$165757 &     39.92 &     16.93 &      1.21 &      1.79 \\
317 & JCMTPP\_J181755.1$-$165251 &     39.92 &     11.40 &      0.81 &      1.88 \\
318 & JCMTPP\_J181757.1$-$170939 &     39.91 &     21.95 &      1.57 &      0.11 \\
319 & JCMTPP\_J181830.4$-$164745 &     39.84 &     13.72 &      0.98 &      1.20 \\
320 & JCMTPP\_J181813.7$-$165921 &     39.67 &     12.26 &      0.87 &      0.56 \\
321 & JCMTPP\_J181929.3$-$165108 &     39.34 &     10.08 &      0.72 &      1.13 \\
322 & JCMTPP\_J181822.7$-$165936 &     39.01 &     10.65 &      0.76 &      1.26 \\
323 & JCMTPP\_J181742.4$-$164227 &     38.94 &     18.39 &      1.31 &      0.57 \\
324 & JCMTPP\_J181830.6$-$165827 &     38.91 &     15.64 &      1.12 &      0.01 \\
325 & JCMTPP\_J181732.1$-$165653 &     38.90 &     11.90 &      0.85 &      0.90 \\
326 & JCMTPP\_J181827.3$-$164145 &     38.67 &     13.43 &      0.96 &      0.37 \\
327 & JCMTPP\_J181901.7$-$164327 &     38.23 &     11.09 &      0.79 &      0.97 \\
328 & JCMTPP\_J181855.3$-$165224 &     38.12 &     10.37 &      0.74 &      1.61 \\
329 & JCMTPP\_J181832.9$-$170742 &     38.10 &     12.25 &      0.87 &      2.17 \\
330 & JCMTPP\_J181723.3$-$165753 &     37.98 &     12.82 &      0.92 &      0.56 \\
331 & JCMTPP\_J181919.3$-$165754 &     37.88 &      9.96 &      0.71 &      1.20 \\
332 & JCMTPP\_J181737.9$-$170148 &     37.87 &     12.51 &      0.89 &      2.27 \\
333 & JCMTPP\_J181803.7$-$164533 &     37.47 &     12.03 &      0.86 &      0.72 \\
334 & JCMTPP\_J181846.5$-$164030 &     37.42 &     12.29 &      0.88 &      0.28 \\
335 & JCMTPP\_J181842.7$-$164318 &     37.15 &     14.00 &      1.00 &      0.45 \\
336 & JCMTPP\_J181752.6$-$165627 &     37.03 &      9.93 &      0.71 &      0.77 \\
337 & JCMTPP\_J181723.8$-$164417 &     37.02 &     12.57 &      0.90 &      0.98 \\
338 & JCMTPP\_J181829.2$-$164239 &     36.97 &     13.30 &      0.95 &      1.30 \\
339 & JCMTPP\_J181938.9$-$164241 &     36.81 &     19.95 &      1.42 &      1.01 \\
340 & JCMTPP\_J181852.6$-$165224 &     36.66 &     13.27 &      0.95 &      0.52 \\
341 & JCMTPP\_J181827.7$-$170157 &     36.55 &     12.63 &      0.90 &      0.61 \\
342 & JCMTPP\_J181906.8$-$164445 &     36.52 &     11.46 &      0.82 &      0.03 \\
343 & JCMTPP\_J181858.0$-$163824 &     36.22 &     12.30 &      0.88 &      2.04 \\
344 & JCMTPP\_J181918.3$-$165239 &     36.22 &     12.96 &      0.92 &      0.61 \\
345 & JCMTPP\_J181925.8$-$170054 &     36.15 &     16.10 &      1.15 &      1.49 \\
346 & JCMTPP\_J181847.4$-$170012 &     36.00 &     12.00 &      0.86 &      1.78 \\
347 & JCMTPP\_J181836.5$-$164803 &     35.88 &     10.05 &      0.72 &      0.76 \\
348 & JCMTPP\_J181908.5$-$165154 &     35.60 &      8.75 &      0.62 &      0.30 \\
349 & JCMTPP\_J181807.2$-$170230 &     35.47 &      9.69 &      0.69 &      1.82 \\
350 & JCMTPP\_J181718.4$-$164338 &     34.44 &     20.28 &      1.45 &      0.35 \\
351 & JCMTPP\_J181722.1$-$165520 &     34.16 &     15.08 &      1.08 &      1.68 \\
352 & JCMTPP\_J181754.2$-$170824 &     33.93 &     18.54 &      1.32 &      0.84 \\
353 & JCMTPP\_J181853.4$-$170518 &     33.73 &     14.08 &      1.01 &      0.97 \\
354 & JCMTPP\_J181908.5$-$165645 &     33.69 &     12.39 &      0.88 &      0.82 \\
355 & JCMTPP\_J181755.6$-$164057 &     33.68 &     13.00 &      0.93 &      0.90 \\
356 & JCMTPP\_J181804.9$-$171003 &     33.68 &     18.34 &      1.31 &      2.11 \\
357 & JCMTPP\_J181926.2$-$165124 &     33.67 &     10.70 &      0.76 &      2.33 \\
358 & JCMTPP\_J181808.9$-$163351 &     33.48 &     21.35 &      1.52 &      0.05 \\
359 & JCMTPP\_J181757.0$-$165354 &     33.30 &     11.89 &      0.85 &      1.78 \\
360 & JCMTPP\_J181855.1$-$165445 &     33.18 &     13.37 &      0.95 &      0.79 \\
361 & JCMTPP\_J181824.3$-$170730 &     33.03 &     16.50 &      1.18 &      0.16 \\
362 & JCMTPP\_J181912.4$-$165700 &     33.03 &     10.57 &      0.75 &      1.04 \\
363 & JCMTPP\_J181924.9$-$164136 &     33.01 &     17.04 &      1.22 &      0.03 \\
364 & JCMTPP\_J181830.4$-$164121 &     32.95 &      9.15 &      0.65 &      1.84 \\
365 & JCMTPP\_J181923.1$-$170142 &     32.82 &     12.43 &      0.89 &      0.38 \\
366 & JCMTPP\_J181926.5$-$165918 &     32.70 &     16.38 &      1.17 &      2.03 \\
367 & JCMTPP\_J181918.3$-$165442 &     32.66 &     15.03 &      1.07 &      0.67 \\
368 & JCMTPP\_J181944.1$-$164408 &     32.62 &     26.12 &      1.86 &      0.31 \\
369 & JCMTPP\_J181752.3$-$170430 &     32.43 &     12.85 &      0.92 &      1.01 \\
370 & JCMTPP\_J181933.5$-$164214 &     32.23 &     18.20 &      1.30 &      0.57 \\
371 & JCMTPP\_J181717.9$-$165302 &     32.02 &     16.59 &      1.18 &      0.47 \\
372 & JCMTPP\_J181856.3$-$163657 &     32.01 &     14.67 &      1.05 &      1.07 \\
373 & JCMTPP\_J181848.2$-$163545 &     31.92 &     14.03 &      1.00 &      0.48 \\
374 & JCMTPP\_J181923.5$-$165545 &     31.44 &     14.82 &      1.06 &      0.54 \\
375 & JCMTPP\_J181814.1$-$164312 &     31.35 &     10.57 &      0.75 &      1.14 \\
376 & JCMTPP\_J181734.5$-$163912 &     31.32 &     16.57 &      1.18 &      0.42 \\
377 & JCMTPP\_J181709.7$-$165302 &     31.32 &     24.22 &      1.73 &      0.70 \\
378 & JCMTPP\_J181721.9$-$164135 &     31.29 &     20.72 &      1.48 &      0.59 \\
379 & JCMTPP\_J181836.9$-$163200 &     31.28 &     19.43 &      1.39 &      0.08 \\
380 & JCMTPP\_J181737.9$-$170012 &     31.22 &     11.47 &      0.82 &      0.93 \\
381 & JCMTPP\_J181755.1$-$164733 &     31.20 &     12.83 &      0.92 &      0.37 \\
382 & JCMTPP\_J181842.5$-$165406 &     31.08 &     11.04 &      0.79 &      0.24 \\
383 & JCMTPP\_J181922.8$-$164054 &     30.96 &     19.94 &      1.42 &      0.93 \\
384 & JCMTPP\_J181920.0$-$170712 &     30.93 &     30.41 &      2.17 &      2.23 \\
385 & JCMTPP\_J181746.9$-$170339 &     30.91 &     14.96 &      1.07 &      1.15 \\
386 & JCMTPP\_J181817.9$-$165357 &     30.86 &     13.23 &      0.94 &      1.30 \\
387 & JCMTPP\_J181909.2$-$163903 &     30.65 &     11.96 &      0.85 &      0.56 \\
388 & JCMTPP\_J181836.7$-$170309 &     30.61 &     11.06 &      0.79 &      1.30 \\
389 & JCMTPP\_J181834.4$-$165721 &     30.58 &      9.20 &      0.66 &      0.61 \\
390 & JCMTPP\_J181820.8$-$170730 &     30.48 &     12.60 &      0.90 &      0.62 \\
391 & JCMTPP\_J181832.5$-$165554 &     30.04 &      8.40 &      0.60 &      2.32 \\
392 & JCMTPP\_J181838.4$-$164145 &     30.02 &     14.43 &      1.03 &      2.15 \\
393 & JCMTPP\_J181817.7$-$164057 &     29.88 &     10.23 &      0.73 &      1.42 \\
394 & JCMTPP\_J181801.8$-$164645 &     29.71 &      8.44 &      0.60 &      0.76 \\
395 & JCMTPP\_J181725.4$-$165147 &     29.58 &     10.83 &      0.77 &      0.36 \\
396 & JCMTPP\_J181746.9$-$165524 &     29.37 &     13.91 &      0.99 &      0.75 \\
397 & JCMTPP\_J181901.3$-$163351 &     29.36 &     18.82 &      1.34 &      2.23 \\
398 & JCMTPP\_J181937.2$-$164247 &     29.32 &     24.66 &      1.76 &      0.21 \\
399 & JCMTPP\_J181857.1$-$163239 &     29.32 &     21.85 &      1.56 &      2.06 \\
400 & JCMTPP\_J181948.3$-$164532 &     29.32 &     28.33 &      2.02 &      0.23 \\
401 & JCMTPP\_J181830.2$-$165603 &     29.19 &     12.60 &      0.90 &      0.93 \\
402 & JCMTPP\_J181838.8$-$170000 &     29.07 &     13.29 &      0.95 &      0.09 \\
403 & JCMTPP\_J181802.0$-$170500 &     28.84 &     12.02 &      0.86 &      0.51 \\
404 & JCMTPP\_J181913.7$-$170042 &     28.78 &     12.49 &      0.89 &      0.35 \\
405 & JCMTPP\_J181849.0$-$165230 &     28.61 &     13.32 &      0.95 &      3.44 \\
406 & JCMTPP\_J181830.0$-$165912 &     28.55 &     10.71 &      0.76 &      0.99 \\
407 & JCMTPP\_J181808.7$-$164254 &     28.22 &     10.02 &      0.72 &      1.44 \\
408 & JCMTPP\_J181747.1$-$170733 &     28.21 &     18.20 &      1.30 &      0.20 \\
409 & JCMTPP\_J181711.0$-$165526 &     28.13 &     20.23 &      1.44 &      0.61 \\
410 & JCMTPP\_J181753.6$-$170721 &     28.08 &     19.03 &      1.36 &      1.16 \\
411 & JCMTPP\_J181735.3$-$164412 &     28.01 &     16.26 &      1.16 &      1.54 \\
412 & JCMTPP\_J181812.6$-$170445 &     28.00 &      8.21 &      0.59 &      0.04 \\
413 & JCMTPP\_J181737.8$-$164533 &     27.98 &     10.38 &      0.74 &      1.05 \\
414 & JCMTPP\_J181813.1$-$164212 &     27.98 &     12.23 &      0.87 &      0.20 \\
415 & JCMTPP\_J181819.7$-$170642 &     27.91 &     10.66 &      0.76 &      0.75 \\
416 & JCMTPP\_J181907.2$-$163803 &     27.89 &     14.72 &      1.05 &      1.32 \\
417 & JCMTPP\_J181907.1$-$163454 &     27.89 &     21.70 &      1.55 &      1.05 \\
418 & JCMTPP\_J181754.5$-$164339 &     27.87 &     10.99 &      0.78 &      0.27 \\
419 & JCMTPP\_J181803.5$-$163730 &     27.87 &     10.75 &      0.77 &      1.06 \\
420 & JCMTPP\_J181736.8$-$163648 &     27.83 &     21.52 &      1.54 &      0.27 \\
421 & JCMTPP\_J181902.6$-$164515 &     27.81 &     14.27 &      1.02 &      0.29 \\
422 & JCMTPP\_J181745.7$-$164039 &     27.66 &     13.55 &      0.97 &      1.46 \\
423 & JCMTPP\_J181817.5$-$163445 &     27.62 &     14.05 &      1.00 &      1.96 \\
424 & JCMTPP\_J181925.8$-$165306 &     27.62 &     13.97 &      1.00 &      1.17 \\
425 & JCMTPP\_J181750.9$-$164603 &     27.47 &      9.80 &      0.70 &      2.04 \\
426 & JCMTPP\_J181852.0$-$165836 &     27.33 &     16.43 &      1.17 &      2.16 \\
427 & JCMTPP\_J181838.3$-$163339 &     27.29 &     27.07 &      1.93 &      0.69 \\
428 & JCMTPP\_J181948.1$-$164744 &     27.23 &     21.28 &      1.52 &      0.59 \\
429 & JCMTPP\_J181744.4$-$165206 &     27.14 &     11.21 &      0.80 &      0.70 \\
430 & JCMTPP\_J181831.3$-$165351 &     27.11 &     10.99 &      0.78 &      1.07 \\
431 & JCMTPP\_J181822.1$-$165754 &     27.03 &     13.98 &      1.00 &      0.51 \\
432 & JCMTPP\_J181810.2$-$163245 &     26.99 &     23.84 &      1.70 &      1.53 \\
433 & JCMTPP\_J181829.4$-$164000 &     26.80 &     11.75 &      0.84 &      2.23 \\
434 & JCMTPP\_J181815.6$-$163236 &     26.67 &     23.18 &      1.66 &      3.07 \\
435 & JCMTPP\_J181825.6$-$165954 &     26.65 &     16.48 &      1.18 &      0.50 \\
436 & JCMTPP\_J181759.7$-$170818 &     26.52 &     19.03 &      1.36 &      0.76 \\
437 & JCMTPP\_J181813.1$-$163848 &     26.46 &     11.61 &      0.83 &      2.52 \\
438 & JCMTPP\_J181850.5$-$163703 &     26.36 &     16.31 &      1.16 &      1.68 \\
439 & JCMTPP\_J181812.6$-$170118 &     26.21 &     10.45 &      0.75 &      1.18 \\
440 & JCMTPP\_J181802.6$-$170348 &     26.06 &     13.09 &      0.93 &      0.18 \\
441 & JCMTPP\_J181917.2$-$164006 &     25.99 &     12.93 &      0.92 &      1.50 \\
442 & JCMTPP\_J181901.8$-$165557 &     25.89 &     10.99 &      0.78 &      0.12 \\
443 & JCMTPP\_J181801.6$-$164348 &     25.85 &     13.44 &      0.96 &      0.11 \\
444 & JCMTPP\_J181834.6$-$164703 &     25.78 &     12.46 &      0.89 &      0.45 \\
445 & JCMTPP\_J181730.4$-$165520 &     25.72 &     12.87 &      0.92 &      1.44 \\
446 & JCMTPP\_J181914.5$-$165445 &     25.58 &     16.53 &      1.18 &      3.10 \\
447 & JCMTPP\_J181845.9$-$170306 &     25.42 &      9.07 &      0.65 &      1.48 \\
448 & JCMTPP\_J181859.8$-$163551 &     25.18 &     17.46 &      1.25 &      1.46 \\
449 & JCMTPP\_J181909.1$-$165536 &     25.06 &      8.73 &      0.62 &      1.23 \\
450 & JCMTPP\_J181743.8$-$164748 &     25.00 &     12.35 &      0.88 &      0.12 \\
451 & JCMTPP\_J181743.2$-$165257 &     24.98 &     10.41 &      0.74 &      2.49 \\
452 & JCMTPP\_J181727.6$-$164023 &     24.94 &     17.40 &      1.24 &      1.53 \\
453 & JCMTPP\_J181842.5$-$170021 &     24.82 &     12.21 &      0.87 &      2.08 \\
454 & JCMTPP\_J181908.2$-$163733 &     24.71 &     14.39 &      1.03 &      1.54 \\
455 & JCMTPP\_J181820.6$-$170606 &     24.64 &     14.90 &      1.06 &      0.28 \\
456 & JCMTPP\_J181814.7$-$171015 &     24.41 &     19.43 &      1.39 &      0.06 \\
457 & JCMTPP\_J181747.4$-$165006 &     24.39 &     12.45 &      0.89 &      1.29 \\
458 & JCMTPP\_J181835.6$-$163924 &     24.32 &     10.40 &      0.74 &      0.91 \\
459 & JCMTPP\_J181752.8$-$163915 &     24.31 &     14.83 &      1.06 &      0.99 \\
460 & JCMTPP\_J181802.2$-$163427 &     24.24 &     29.07 &      2.08 &      1.11 \\
461 & JCMTPP\_J181831.0$-$163824 &     24.22 &     13.86 &      0.99 &      0.29 \\
462 & JCMTPP\_J181854.5$-$165806 &     24.20 &     14.49 &      1.03 &      0.47 \\
463 & JCMTPP\_J181732.8$-$163951 &     23.98 &     12.43 &      0.89 &      1.54 \\
464 & JCMTPP\_J181900.1$-$163654 &     23.91 &     17.57 &      1.25 &      0.31 \\
465 & JCMTPP\_J181823.7$-$170039 &     23.90 &      8.81 &      0.63 &      0.97 \\
466 & JCMTPP\_J181747.1$-$165809 &     23.87 &     13.99 &      1.00 &      0.92 \\
467 & JCMTPP\_J181816.0$-$170618 &     23.78 &     15.06 &      1.08 &      0.08 \\
468 & JCMTPP\_J181828.7$-$171118 &     23.78 &     30.26 &      2.16 &      1.42 \\
469 & JCMTPP\_J181811.8$-$164403 &     23.71 &     12.04 &      0.86 &      0.17 \\
470 & JCMTPP\_J181935.8$-$164138 &     23.66 &     19.69 &      1.41 &      1.96 \\
471 & JCMTPP\_J181844.0$-$163339 &     23.65 &     24.58 &      1.76 &      1.39 \\
472 & JCMTPP\_J181817.1$-$163218 &     23.62 &     29.02 &      2.07 &      2.69 \\
473 & JCMTPP\_J181755.8$-$163924 &     23.36 &     13.34 &      0.95 &      0.84 \\
474 & JCMTPP\_J181811.6$-$170848 &     23.35 &     13.77 &      0.98 &      0.74 \\
475 & JCMTPP\_J181806.8$-$170609 &     23.26 &     12.61 &      0.90 &      1.13 \\
476 & JCMTPP\_J181929.6$-$165011 &     23.25 &     16.24 &      1.16 &      0.32 \\
477 & JCMTPP\_J181728.0$-$164211 &     23.18 &     13.96 &      1.00 &      1.73 \\
478 & JCMTPP\_J181711.4$-$165802 &     22.97 &     20.06 &      1.43 &      2.05 \\
479 & JCMTPP\_J181843.6$-$163603 &     22.96 &     13.14 &      0.94 &      0.98 \\
480 & JCMTPP\_J181751.5$-$170527 &     22.88 &     17.01 &      1.21 &      0.18 \\
481 & JCMTPP\_J181725.2$-$164641 &     22.86 &     11.56 &      0.83 &      0.39 \\
482 & JCMTPP\_J181911.6$-$165824 &     22.86 &     12.69 &      0.91 &      2.59 \\
483 & JCMTPP\_J181909.3$-$164557 &     22.79 &      8.82 &      0.63 &      0.85 \\
484 & JCMTPP\_J181934.4$-$164850 &     22.79 &     14.50 &      1.04 &      1.05 \\
485 & JCMTPP\_J181808.7$-$170854 &     22.71 &     12.87 &      0.92 &      2.13 \\
486 & JCMTPP\_J181940.4$-$164702 &     22.50 &     18.83 &      1.34 &      0.37 \\
487 & JCMTPP\_J181828.3$-$170724 &     22.48 &     11.47 &      0.82 &      0.45 \\
488 & JCMTPP\_J181736.8$-$163712 &     22.48 &     16.54 &      1.18 &      2.21 \\
489 & JCMTPP\_J181743.6$-$170357 &     22.44 &     15.01 &      1.07 &      1.20 \\
490 & JCMTPP\_J181837.3$-$164339 &     22.40 &      6.64 &      0.47 &      0.24 \\
491 & JCMTPP\_J181909.0$-$164136 &     22.35 &     15.13 &      1.08 &      1.05 \\
492 & JCMTPP\_J181909.7$-$164230 &     22.35 &     11.56 &      0.83 &      0.35 \\
493 & JCMTPP\_J181812.0$-$170654 &     22.34 &     13.13 &      0.94 &      0.77 \\
494 & JCMTPP\_J181740.7$-$165254 &     22.21 &     11.88 &      0.85 &      0.15 \\
495 & JCMTPP\_J181859.3$-$170130 &     22.20 &      7.94 &      0.57 &      0.50 \\
496 & JCMTPP\_J181839.2$-$163524 &     22.19 &     16.92 &      1.21 &      1.41 \\
497 & JCMTPP\_J181943.6$-$165059 &     22.16 &     16.48 &      1.18 &      0.16 \\
498 & JCMTPP\_J181847.2$-$170509 &     22.10 &     14.68 &      1.05 &      2.53 \\
499 & JCMTPP\_J181749.5$-$163527 &     22.07 &     23.54 &      1.68 &      1.82 \\
500 & JCMTPP\_J181930.2$-$165938 &     22.04 &     13.31 &      0.95 &      0.04 \\
501 & JCMTPP\_J181859.5$-$165309 &     22.01 &     11.59 &      0.83 &      0.21 \\
502 & JCMTPP\_J181903.5$-$170745 &     21.93 &     20.14 &      1.44 &      1.74 \\
503 & JCMTPP\_J181839.0$-$164421 &     21.93 &     12.45 &      0.89 &      1.82 \\
504 & JCMTPP\_J181758.9$-$163403 &     21.91 &     16.23 &      1.16 &      3.06 \\
505 & JCMTPP\_J181907.5$-$170506 &     21.76 &     12.41 &      0.89 &      2.00 \\
506 & JCMTPP\_J181849.4$-$165539 &     21.74 &      8.33 &      0.59 &      2.03 \\
507 & JCMTPP\_J181755.8$-$164242 &     21.71 &     13.42 &      0.96 &      0.33 \\
508 & JCMTPP\_J181745.6$-$170812 &     21.68 &     18.85 &      1.35 &      2.90 \\
509 & JCMTPP\_J181833.1$-$163642 &     21.66 &     16.64 &      1.19 &      0.96 \\
510 & JCMTPP\_J181933.3$-$164744 &     21.63 &     15.95 &      1.14 &      1.52 \\
511 & JCMTPP\_J181913.3$-$165251 &     21.62 &      9.34 &      0.67 &      0.28 \\
512 & JCMTPP\_J181842.3$-$164354 &     21.59 &     14.12 &      1.01 &      0.31 \\
513 & JCMTPP\_J181853.0$-$170212 &     21.58 &     12.81 &      0.91 &      0.44 \\
514 & JCMTPP\_J181750.4$-$163509 &     21.48 &     25.61 &      1.83 &      3.16 \\
515 & JCMTPP\_J181729.9$-$163932 &     21.36 &     25.32 &      1.81 &      2.65 \\
516 & JCMTPP\_J181935.6$-$164414 &     21.32 &     18.49 &      1.32 &      0.50 \\
517 & JCMTPP\_J181808.1$-$163454 &     21.27 &     20.62 &      1.47 &      0.65 \\
518 & JCMTPP\_J181758.6$-$170718 &     21.20 &     13.02 &      0.93 &      1.85 \\
519 & JCMTPP\_J181936.5$-$165935 &     21.16 &     22.45 &      1.60 &      0.41 \\
520 & JCMTPP\_J181905.3$-$170024 &     21.14 &     11.92 &      0.85 &      2.19 \\
521 & JCMTPP\_J181730.6$-$165832 &     21.08 &     18.32 &      1.31 &      0.75 \\
522 & JCMTPP\_J181800.5$-$164815 &     21.07 &      9.15 &      0.65 &      1.00 \\
523 & JCMTPP\_J181743.8$-$170700 &     21.04 &     15.88 &      1.13 &      0.32 \\
524 & JCMTPP\_J181902.6$-$165206 &     21.04 &     10.95 &      0.78 &      0.02 \\
525 & JCMTPP\_J181853.2$-$170109 &     20.94 &     10.82 &      0.77 &      0.11 \\
526 & JCMTPP\_J181914.5$-$164924 &     20.94 &      9.08 &      0.65 &      1.00 \\
527 & JCMTPP\_J181928.2$-$163959 &     20.82 &     20.48 &      1.46 &      0.63 \\
528 & JCMTPP\_J181931.4$-$165238 &     20.81 &     12.42 &      0.89 &      3.50 \\
529 & JCMTPP\_J181845.0$-$164945 &     20.73 &      6.62 &      0.47 &      0.25 \\
530 & JCMTPP\_J181939.2$-$165250 &     20.70 &     15.90 &      1.14 &      0.41 \\
531 & JCMTPP\_J181915.2$-$170248 &     20.66 &     13.52 &      0.97 &      2.02 \\
532 & JCMTPP\_J181748.3$-$163836 &     20.62 &     14.97 &      1.07 &      0.65 \\
533 & JCMTPP\_J181752.0$-$165206 &     20.42 &     11.55 &      0.83 &      0.91 \\
534 & JCMTPP\_J181911.3$-$164157 &     20.42 &     12.61 &      0.90 &      0.14 \\
535 & JCMTPP\_J181828.1$-$163503 &     20.41 &     14.87 &      1.06 &      0.22 \\
536 & JCMTPP\_J181822.7$-$163321 &     20.41 &     19.29 &      1.38 &      0.79 \\
537 & JCMTPP\_J181937.3$-$165608 &     20.40 &     13.22 &      0.94 &      0.12 \\
538 & JCMTPP\_J181815.6$-$165257 &     20.34 &     17.18 &      1.23 &      1.78 \\
539 & JCMTPP\_J181831.7$-$170827 &     20.25 &     15.81 &      1.13 &      0.94 \\
540 & JCMTPP\_J181807.0$-$164209 &     20.24 &     12.28 &      0.88 &      0.10 \\
541 & JCMTPP\_J181914.5$-$163912 &     20.17 &     12.38 &      0.88 &      1.63 \\
542 & JCMTPP\_J181853.0$-$163512 &     20.15 &     21.13 &      1.51 &      0.15 \\
543 & JCMTPP\_J181900.7$-$165512 &     20.12 &     12.12 &      0.87 &      0.85 \\
544 & JCMTPP\_J181834.2$-$165654 &     19.90 &     10.45 &      0.75 &      2.51 \\
545 & JCMTPP\_J181758.2$-$170521 &     19.78 &     12.39 &      0.88 &      1.35 \\
546 & JCMTPP\_J181727.9$-$165423 &     19.76 &     13.37 &      0.95 &      2.18 \\
547 & JCMTPP\_J181926.9$-$165709 &     19.74 &     13.70 &      0.98 &      0.89 \\
548 & JCMTPP\_J181740.9$-$164548 &     19.70 &     12.10 &      0.86 &      2.67 \\
549 & JCMTPP\_J181735.5$-$165018 &     19.61 &     11.09 &      0.79 &      1.11 \\
550 & JCMTPP\_J181711.4$-$165138 &     19.60 &     21.47 &      1.53 &      1.77 \\
551 & JCMTPP\_J181758.2$-$164930 &     19.59 &     13.04 &      0.93 &      3.23 \\
552 & JCMTPP\_J181820.2$-$164839 &     19.58 &      8.58 &      0.61 &      1.68 \\
553 & JCMTPP\_J181942.9$-$165226 &     19.50 &     16.58 &      1.18 &      1.71 \\
554 & JCMTPP\_J181932.3$-$165611 &     19.48 &     19.09 &      1.36 &      0.12 \\
555 & JCMTPP\_J181855.0$-$163754 &     19.45 &     11.69 &      0.83 &      0.04 \\
556 & JCMTPP\_J181917.4$-$164154 &     19.44 &     15.44 &      1.10 &      0.24 \\
557 & JCMTPP\_J181729.6$-$164614 &     19.42 &     16.27 &      1.16 &      0.82 \\
558 & JCMTPP\_J181810.6$-$163630 &     19.28 &     15.72 &      1.12 &      1.16 \\
559 & JCMTPP\_J181858.4$-$163521 &     19.27 &     15.92 &      1.14 &      1.79 \\
560 & JCMTPP\_J181750.4$-$170645 &     19.17 &     16.62 &      1.19 &      0.34 \\
561 & JCMTPP\_J181853.2$-$163709 &     19.11 &     11.45 &      0.82 &      1.95 \\
562 & JCMTPP\_J181913.5$-$165909 &     19.08 &     11.39 &      0.81 &      0.51 \\
563 & JCMTPP\_J181739.1$-$163806 &     19.07 &     24.00 &      1.71 &      0.21 \\
564 & JCMTPP\_J181740.3$-$164657 &     19.07 &     11.78 &      0.84 &      0.61 \\
565 & JCMTPP\_J181849.0$-$170142 &     19.05 &     10.04 &      0.72 &      1.32 \\
566 & JCMTPP\_J181806.4$-$163748 &     19.04 &     16.90 &      1.21 &      0.68 \\
567 & JCMTPP\_J181835.2$-$170845 &     19.04 &     16.76 &      1.20 &      2.13 \\
568 & JCMTPP\_J181905.5$-$165145 &     18.91 &     10.74 &      0.77 &      0.56 \\
569 & JCMTPP\_J181922.0$-$165227 &     18.78 &     13.40 &      0.96 &      1.26 \\
570 & JCMTPP\_J181916.6$-$164709 &     18.73 &      9.68 &      0.69 &      1.43 \\
571 & JCMTPP\_J181811.4$-$170403 &     18.71 &     13.05 &      0.93 &      0.14 \\
572 & JCMTPP\_J181756.2$-$164603 &     18.66 &     12.95 &      0.92 &      1.29 \\
573 & JCMTPP\_J181748.7$-$163733 &     18.66 &     18.37 &      1.31 &      0.20 \\
574 & JCMTPP\_J181721.2$-$165359 &     18.63 &     12.00 &      0.86 &      1.41 \\
575 & JCMTPP\_J181851.3$-$164124 &     18.61 &     14.79 &      1.06 &      1.74 \\
576 & JCMTPP\_J181743.8$-$170424 &     18.57 &     15.53 &      1.11 &      0.06 \\
577 & JCMTPP\_J181906.6$-$165824 &     18.56 &     10.41 &      0.74 &      1.98 \\
578 & JCMTPP\_J181923.7$-$165957 &     18.47 &     15.69 &      1.12 &      0.49 \\
579 & JCMTPP\_J181915.1$-$164648 &     18.42 &     14.51 &      1.04 &      1.70 \\
580 & JCMTPP\_J181748.4$-$170451 &     18.40 &      8.73 &      0.62 &      1.30 \\
581 & JCMTPP\_J181845.3$-$170630 &     18.28 &     15.77 &      1.13 &      2.03 \\
582 & JCMTPP\_J181857.0$-$165327 &     18.22 &     10.65 &      0.76 &      2.32 \\
583 & JCMTPP\_J181739.0$-$165939 &     18.22 &     13.86 &      0.99 &      0.85 \\
584 & JCMTPP\_J181755.5$-$165603 &     18.14 &     11.38 &      0.81 &      0.69 \\
585 & JCMTPP\_J181916.5$-$163645 &     18.12 &     19.53 &      1.39 &      1.48 \\
586 & JCMTPP\_J181720.3$-$164217 &     18.02 &     21.86 &      1.56 &      2.06 \\
587 & JCMTPP\_J181732.8$-$164554 &     17.97 &     11.97 &      0.85 &      0.33 \\
588 & JCMTPP\_J181757.6$-$170554 &     17.94 &     15.13 &      1.08 &      1.18 \\
589 & JCMTPP\_J181735.3$-$164054 &     17.92 &     15.73 &      1.12 &      1.30 \\
590 & JCMTPP\_J181708.9$-$164735 &     17.90 &     25.62 &      1.83 &      1.55 \\
591 & JCMTPP\_J181819.1$-$164257 &     17.81 &      9.59 &      0.69 &      0.45 \\
592 & JCMTPP\_J181827.3$-$163854 &     17.77 &     12.76 &      0.91 &      2.16 \\
593 & JCMTPP\_J181716.5$-$164829 &     17.68 &     18.07 &      1.29 &      0.41 \\
594 & JCMTPP\_J181728.8$-$164550 &     17.52 &     11.44 &      0.82 &      2.20 \\
595 & JCMTPP\_J181729.5$-$170347 &     17.45 &     14.57 &      1.04 &      2.50 \\
596 & JCMTPP\_J181858.7$-$170251 &     17.44 &     10.77 &      0.77 &      2.02 \\
597 & JCMTPP\_J181917.0$-$165645 &     17.38 &     12.57 &      0.90 &      1.53 \\
598 & JCMTPP\_J181835.4$-$170115 &     17.37 &     10.38 &      0.74 &      0.42 \\
599 & JCMTPP\_J181936.2$-$165026 &     17.28 &     18.41 &      1.31 &      2.14 \\
600 & JCMTPP\_J181744.4$-$165757 &     17.19 &     10.93 &      0.78 &      0.30 \\
601 & JCMTPP\_J181748.2$-$164524 &     17.05 &      9.51 &      0.68 &      0.46 \\
602 & JCMTPP\_J181809.3$-$170733 &     16.96 &     10.54 &      0.75 &      1.01 \\
603 & JCMTPP\_J181927.7$-$170229 &     16.92 &     23.51 &      1.68 &      1.85 \\
604 & JCMTPP\_J181831.9$-$164242 &     16.85 &     10.15 &      0.73 &      2.97 \\
605 & JCMTPP\_J181744.2$-$165118 &     16.85 &     13.74 &      0.98 &      0.81 \\
606 & JCMTPP\_J181915.6$-$165609 &     16.81 &     12.64 &      0.90 &      0.13 \\
607 & JCMTPP\_J181918.2$-$164124 &     16.81 &     13.51 &      0.96 &      1.63 \\
608 & JCMTPP\_J181736.9$-$164800 &     16.76 &     12.90 &      0.92 &      0.16 \\
609 & JCMTPP\_J181749.7$-$165309 &     16.74 &     11.65 &      0.83 &      0.48 \\
610 & JCMTPP\_J181826.4$-$170803 &     16.70 &     13.95 &      1.00 &      0.19 \\
611 & JCMTPP\_J181807.9$-$163736 &     16.61 &     12.72 &      0.91 &      1.39 \\
612 & JCMTPP\_J181831.3$-$163754 &     16.47 &     10.90 &      0.78 &      1.01 \\
613 & JCMTPP\_J181939.0$-$165414 &     16.45 &     13.42 &      0.96 &      1.55 \\
614 & JCMTPP\_J181906.8$-$164621 &     16.40 &     13.85 &      0.99 &      1.61 \\
615 & JCMTPP\_J181751.5$-$165103 &     16.35 &     10.51 &      0.75 &      0.39 \\
616 & JCMTPP\_J181802.2$-$164157 &     16.17 &     13.92 &      0.99 &      0.70 \\
617 & JCMTPP\_J181928.5$-$165502 &     16.08 &     14.64 &      1.05 &      2.35 \\
618 & JCMTPP\_J181917.4$-$165136 &     15.94 &     11.77 &      0.84 &      0.80 \\
619 & JCMTPP\_J181816.6$-$165333 &     15.92 &     11.56 &      0.83 &      0.66 \\
620 & JCMTPP\_J181747.8$-$164021 &     15.89 &     15.18 &      1.08 &      1.10 \\
621 & JCMTPP\_J181741.1$-$170200 &     15.81 &     13.85 &      0.99 &      0.17 \\
622 & JCMTPP\_J181747.0$-$163909 &     15.75 &     17.00 &      1.21 &      2.07 \\
623 & JCMTPP\_J181920.0$-$165527 &     15.69 &     13.38 &      0.96 &      1.65 \\
624 & JCMTPP\_J181911.8$-$164639 &     15.61 &      8.57 &      0.61 &      1.84 \\
625 & JCMTPP\_J181843.0$-$170151 &     15.57 &     13.45 &      0.96 &      0.13 \\
626 & JCMTPP\_J181801.6$-$163933 &     15.51 &     17.67 &      1.26 &      1.36 \\
627 & JCMTPP\_J181920.3$-$164130 &     15.50 &     13.99 &      1.00 &      0.87 \\
628 & JCMTPP\_J181752.6$-$164757 &     15.50 &     10.66 &      0.76 &      0.58 \\
629 & JCMTPP\_J181751.1$-$164703 &     15.48 &     11.89 &      0.85 &      0.54 \\
630 & JCMTPP\_J181805.2$-$163951 &     15.42 &     12.19 &      0.87 &      0.34 \\
631 & JCMTPP\_J181859.9$-$170433 &     15.41 &     15.89 &      1.14 &      2.06 \\
632 & JCMTPP\_J181741.7$-$164951 &     15.25 &     14.13 &      1.01 &      1.36 \\
633 & JCMTPP\_J181728.1$-$165332 &     15.19 &     14.47 &      1.03 &      1.71 \\
634 & JCMTPP\_J181730.5$-$164847 &     15.18 &     14.41 &      1.03 &      0.96 \\
635 & JCMTPP\_J181819.1$-$163536 &     15.13 &     16.77 &      1.20 &      1.83 \\
636 & JCMTPP\_J181813.0$-$170818 &     15.11 &     16.37 &      1.17 &      2.27 \\
637 & JCMTPP\_J181818.5$-$165315 &     15.06 &     13.94 &      1.00 &      0.01 \\
638 & JCMTPP\_J181808.0$-$170548 &     14.91 &     19.71 &      1.41 &      0.83 \\
639 & JCMTPP\_J181929.7$-$164238 &     14.73 &     17.18 &      1.23 &      0.85 \\
640 & JCMTPP\_J181858.8$-$164500 &     14.70 &     10.95 &      0.78 &      0.89 \\
641 & JCMTPP\_J181914.5$-$164003 &     14.61 &     11.57 &      0.83 &      0.70 \\
642 & JCMTPP\_J181745.9$-$164206 &     14.60 &     16.88 &      1.21 &      1.62 \\
643 & JCMTPP\_J181903.3$-$170133 &     14.60 &     11.15 &      0.80 &      1.44 \\
644 & JCMTPP\_J181843.6$-$163621 &     14.49 &     13.46 &      0.96 &      1.01 \\
645 & JCMTPP\_J181730.5$-$164250 &     14.43 &     19.54 &      1.40 &      0.10 \\
646 & JCMTPP\_J181752.4$-$164712 &     14.26 &      8.47 &      0.61 &      0.46 \\
647 & JCMTPP\_J181834.4$-$165518 &     14.25 &     11.27 &      0.80 &      0.39 \\
648 & JCMTPP\_J181902.4$-$170300 &     14.24 &     10.15 &      0.73 &      0.12 \\
649 & JCMTPP\_J181832.1$-$170403 &     14.15 &     13.29 &      0.95 &      3.65 \\
650 & JCMTPP\_J181738.2$-$164251 &     14.08 &      7.49 &      0.53 &      1.73 \\
651 & JCMTPP\_J181743.2$-$164912 &     14.07 &     12.11 &      0.86 &      1.66 \\
652 & JCMTPP\_J181817.9$-$170457 &     13.85 &     17.30 &      1.24 &      0.34 \\
653 & JCMTPP\_J181750.5$-$164912 &     13.70 &     13.58 &      0.97 &      1.63 \\
654 & JCMTPP\_J181929.8$-$165411 &     13.63 &     17.01 &      1.21 &      1.30 \\
655 & JCMTPP\_J181917.0$-$164557 &     13.61 &     13.55 &      0.97 &      1.57 \\
656 & JCMTPP\_J181734.5$-$164306 &     13.59 &     11.58 &      0.83 &      2.34 \\
657 & JCMTPP\_J181745.5$-$164003 &     13.45 &     18.39 &      1.31 &      1.28 \\
658 & JCMTPP\_J181848.0$-$170112 &     13.43 &     13.97 &      1.00 &      0.73 \\
659 & JCMTPP\_J181922.5$-$165403 &     13.42 &     15.85 &      1.13 &      1.14 \\
660 & JCMTPP\_J181805.7$-$170900 &     13.36 &     17.40 &      1.24 &      1.85 \\
661 & JCMTPP\_J181811.6$-$170957 &     13.17 &     20.52 &      1.47 &      2.70 \\
662 & JCMTPP\_J181840.9$-$164409 &     13.16 &     12.17 &      0.87 &      0.70 \\
663 & JCMTPP\_J181744.6$-$165500 &     13.01 &     11.39 &      0.81 &      2.21 \\
\enddata
%\tablecomments{ 
%(1) Source ID. JCMTPP stands for JCMT Peak Position, followed by Right Ascension and Declination in h:m:s and %d:m:s, respectively.;  
%(2) Mean peak flux in $\mjybeam$; 
%(3) Standard deviation in $\mjybeam$; 
%(4) The ratio of the standard deviation to the fiducial standard deviation for each source; 
%(5) The absolute value of the slope to its uncertainty ratio.\\
%}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable*}{clccc ccccc ccccc c}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablecaption{Properties of NEOWISE Light Curves for Potential Variable Mid-Infrared Sources \label{tab:variables_mir_sources}}
\tablehead{
\colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} & \colhead{N} &
\colhead{$\mathrm{\Delta(W)}$} & \colhead{SD} &  \colhead{$\mathrm{\sigma}$} & 
\colhead{$S$\tablenotemark{\scriptsize b}} & 
\colhead{Period\tablenotemark{\scriptsize c}} &
\colhead{} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{} \\
\colhead{\#} & \colhead{ID\tablenotemark{a}} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{(\%/yr)} & \colhead{(yr)} & 
\colhead{$\mathrm{FAP_{Lin}}$} & \colhead{$\mathrm{FAP_{LSP}}$} & 
\colhead{Type\tablenotemark{\scriptsize d}} & 
\colhead{Class\tablenotemark{\scriptsize e}} & \colhead{Outside\tablenotemark{\scriptsize f}} &
\colhead{Corr.\tablenotemark{\scriptsize g}} 
}
\startdata
  1 & SPICY 79195      & 274.3010 & $-$16.9586 & \makecell{ 18 \\ 18 } & \makecell{ 0.310 \\ 0.452 } & \makecell{ 0.084 \\ 0.106 } & \makecell{ 0.049 \\ 0.035 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 7.4e$-$01 \\ 6.7e$-$01 } & \makecell{ 6.7e$-$02 \\ 6.8e$-$02 } & \makecell{ \nodata  \\ irregular } & 0/I& \nodata  & C \\ \hline
  2 & SPICY 79250      & 274.3144 & $-$16.8679 & \makecell{ 18 \\ 18 } & \makecell{ 1.338 \\ 1.057 } & \makecell{ 0.438 \\ 0.370 } & \makecell{ 0.109 \\ 0.125 } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.496   \\ 1.496   } & \makecell{ 9.0e$-$01 \\ 9.5e$-$01 } & \makecell{ 6.5e$-$04 \\ 6.1e$-$07 } & \makecell{ periodic \\ periodic } &III & Y & A \\ \hline
  3 & SPICY 79296      & 274.3211 & $-$16.9943 & \makecell{ 18 \\ 18 } & \makecell{ 0.288 \\ 0.266 } & \makecell{ 0.079 \\ 0.071 } & \makecell{ 0.055 \\ 0.122 } & \makecell{ $-$2.798 \\ \nodata } & \makecell{ 10.021  \\ \nodata } & \makecell{ 8.0e$-$03 \\ 2.6e$-$01 } & \makecell{ 2.4e$-$03 \\ 2.7e$-$02 } & \makecell{ curved   \\ \nodata  } & 0/I& \nodata & C \\ \hline
  4 & SPICY 79425      & 274.3571 & $-$17.0367 & \makecell{ 18 \\ 18 } & \makecell{ 4.440 \\ 3.334 } & \makecell{ 1.183 \\ 0.921 } & \makecell{ 0.195 \\ 0.084 } & \makecell{ \nodata \\ +10.315 } & \makecell{ \nodata \\ 6.795   } & \makecell{ 5.4e$-$01 \\ 1.2e$-$01 } & \makecell{ 5.0e$-$02 \\ 1.5e$-$04 } & \makecell{ irregular \\ curved   } & 0/I& \nodata & A \\ \hline
  5 & SPICY 79472      & 274.3713 & $-$17.0259 & \makecell{ 18 \\ 18 } & \makecell{ 0.322 \\ 0.406 } & \makecell{ 0.087 \\ 0.099 } & \makecell{ 0.088 \\ 0.070 } & \makecell{ \nodata \\ $-$2.617 } & \makecell{ \nodata \\ 13.142  } & \makecell{ 8.6e$-$03 \\ 1.2e$-$02 } & \makecell{ 3.1e$-$02 \\ 7.5e$-$03 } & \makecell{ \nodata  \\ curved   } & II & \nodata & A \\ \hline
  6 & SPICY 79570      & 274.3998 & $-$17.0254 & \makecell{ 18 \\ 18 } & \makecell{ 1.546 \\ 1.865 } & \makecell{ 0.567 \\ 0.673 } & \makecell{ 0.075 \\ 0.171 } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.900   \\ 1.990   } & \makecell{ 1.0e+00 \\ 9.9e$-$01 } & \makecell{ 2.9e$-$05 \\ 1.0e$-$03 } & \makecell{ periodic \\ periodic } & 0/I& \nodata & A \\ \hline
  7 & SPICY 79654      & 274.4286 & $-$16.6908 & \makecell{ 18 \\ 18 } & \makecell{ 1.611 \\ 1.550 } & \makecell{ 0.480 \\ 0.540 } & \makecell{ 0.123 \\ 0.206 } & \makecell{ \nodata \\ \nodata } & \makecell{ 0.701   \\ 0.701   } & \makecell{ 4.8e$-$01 \\ 8.2e$-$01 } & \makecell{ 3.2e$-$03 \\ 1.2e$-$03 } & \makecell{ periodic \\ periodic } & II & Y & A \\ \hline
  8 & SPICY 79718      & 274.4512 & $-$17.0021 & \makecell{ 18 \\ 18 } & \makecell{ 1.432 \\ 1.131 } & \makecell{ 0.402 \\ 0.272 } & \makecell{ 0.278 \\ 0.069 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 5.0e$-$01 \\ 2.4e$-$01 } & \makecell{ 7.2e$-$02 \\ 3.2e$-$02 } & \makecell{ \nodata  \\ irregular } & 0/I& \nodata & A \\ \hline
  9 & SPICY 79863      & 274.4892 & $-$16.9892 & \makecell{ 18 \\ 18 } & \makecell{ 0.617 \\ 0.530 } & \makecell{ 0.157 \\ 0.152 } & \makecell{ 0.063 \\ 0.042 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.0e+00 \\ 1.0e+00 } & \makecell{ 1.4e$-$01 \\ 4.1e$-$02 } & \makecell{ \nodata  \\ irregular } & II & \nodata & A \\ \hline
 10 & SPICY 79885      & 274.4933 & $-$17.0445 & \makecell{ 18 \\ 18 } & \makecell{ 0.770 \\ 0.684 } & \makecell{ 0.231 \\ 0.197 } & \makecell{ 0.067 \\ 0.051 } & \makecell{+8.660 \\ +9.627 } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.3e$-$06 \\ 4.4e$-$06 } & \makecell{ 3.1e$-$05 \\ 1.7e$-$04 } & \makecell{ linear   \\ linear   } & 0/I& \nodata & A \\ \hline
 11 & SPICY 80019      & 274.5253 & $-$16.8960 & \makecell{ 18 \\ 18 } & \makecell{ 0.284 \\ 0.419 } & \makecell{ 0.092 \\ 0.117 } & \makecell{ 0.082 \\ 0.099 } & \makecell{ $-$0.488 \\ \nodata } & \makecell{ 5.139   \\ \nodata } & \makecell{ 8.4e$-$01 \\ 1.0e+00 } & \makecell{ 4.7e$-$03 \\ 7.1e$-$02 } & \makecell{ curved   \\ \nodata  } & II & \nodata & B\tablenotemark{\scriptsize h} \\ \hline
 12 & SPICY 80029      & 274.5272 & $-$16.9432 & \makecell{ 17 \\ 17 } & \makecell{ 0.638 \\ 0.544 } & \makecell{ 0.166 \\ 0.140 } & \makecell{ 0.161 \\ 0.168 } & \makecell{+2.579 \\ \nodata } & \makecell{ 13.142  \\ \nodata } & \makecell{ 1.0e$-$04 \\ 5.5e$-$02 } & \makecell{ 1.0e$-$03 \\ 1.5e$-$02 } & \makecell{ curved   \\ \nodata  } & II & \nodata & C\tablenotemark{\scriptsize h} \\ \hline
 13 & SPICY 80035      & 274.5285 & $-$16.8555 & \makecell{ 18 \\ 18 } & \makecell{ 2.061 \\ 1.766 } & \makecell{ 0.675 \\ 0.600 } & \makecell{ 0.108 \\ 0.051 } & \makecell{+15.749 \\ +25.185 } & \makecell{ \nodata \\ \nodata } & \makecell{ 6.5e$-$09 \\ 7.4e$-$09 } & \makecell{ 1.8e$-$08 \\ 8.9e$-$07 } & \makecell{ linear   \\ linear   } & 0/I& \nodata & A \\ \hline
 14 & SPICY 80128      & 274.5481 & $-$16.8603 & \makecell{ 18 \\ 18 } & \makecell{ 1.347 \\ 1.134 } & \makecell{ 0.345 \\ 0.310 } & \makecell{ 0.231 \\ 0.065 } & \makecell{ \nodata \\ +10.372 } & \makecell{ \nodata \\ 13.142  } & \makecell{ 8.2e$-$03 \\ 1.7e$-$03 } & \makecell{ 4.1e$-$02 \\ 5.4e$-$03 } & \makecell{ \nodata  \\ curved   } & 0/I& \nodata & A \\ \hline
 15 & SPICY 80156      & 274.5508 & $-$16.9565 & \makecell{ 18 \\ 18 } & \makecell{ 0.354 \\ 0.258 } & \makecell{ 0.101 \\ 0.078 } & \makecell{ 0.030 \\ 0.046 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 8.3e$-$03 \\ 3.6e$-$02 } & \makecell{ 2.1e$-$02 \\ 4.7e$-$01 } & \makecell{ irregular \\ \nodata  } & 0/I& \nodata & A \\ \hline
 16 & SPICY 80256      & 274.5755 & $-$16.7800 & \makecell{ 18 \\ 18 } & \makecell{ 0.327 \\ 0.325 } & \makecell{ 0.090 \\ 0.091 } & \makecell{ 0.070 \\ 0.059 } & \makecell{ $-$1.360 \\ $-$1.855 } & \makecell{ 8.100   \\ 8.100   } & \makecell{ 2.6e$-$01 \\ 2.0e$-$01 } & \makecell{ 1.1e$-$03 \\ 2.4e$-$04 } & \makecell{ curved   \\ curved   } & 0/I& \nodata & A \\ \hline
 17 & SPICY 80368      & 274.6062 & $-$16.9019 & \makecell{ 15 \\ 15 } & \makecell{ 3.534 \\ 1.554 } & \makecell{ 1.045 \\ 0.471 } & \makecell{ 0.164 \\ 0.064 } & \makecell{ $-$20.394 \\ $-$17.271 } & \makecell{ \nodata \\ 13.142  } & \makecell{ 2.6e$-$05 \\ 5.7e$-$04 } & \makecell{ 2.4e$-$04 \\ 6.9e$-$03 } & \makecell{ linear   \\ curved   } & 0/I& \nodata & A \\ \hline
 18 & SPICY 80417      & 274.6194 & $-$16.9235 & \makecell{ 18 \\ 18 } & \makecell{ 0.930 \\ 0.909 } & \makecell{ 0.343 \\ 0.308 } & \makecell{ 0.084 \\ 0.052 } & \makecell{+12.335 \\ +18.046 } & \makecell{ \nodata \\ \nodata } & \makecell{ 2.2e$-$10 \\ 6.1e$-$09 } & \makecell{ 3.0e$-$09 \\ 3.1e$-$08 } & \makecell{ linear   \\ linear   } & 0/I& \nodata & A \\ \hline
 19 & SPICY 80429      & 274.6207 & $-$16.7136 & \makecell{ 18 \\ 18 } & \makecell{ 1.488 \\ 1.260 } & \makecell{ 0.427 \\ 0.379 } & \makecell{ 0.079 \\ 0.045 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ 0.875   } & \makecell{ 1.2e$-$01 \\ 5.2e$-$01 } & \makecell{ 3.2e$-$02 \\ 1.1e$-$05 } & \makecell{ irregular \\ periodic } & II & \nodata & A \\ \hline
 20 & SPICY 80463      & 274.6312 & $-$16.8701 & \makecell{ 18 \\ 18 } & \makecell{ 0.726 \\ 0.892 } & \makecell{ 0.201 \\ 0.234 } & \makecell{ 0.075 \\ 0.063 } & \makecell{ $-$2.256 \\ \nodata } & \makecell{ 4.133   \\ \nodata } & \makecell{ 4.9e$-$01 \\ 6.2e$-$02 } & \makecell{ 5.0e$-$04 \\ 1.6e$-$01 } & \makecell{ curved   \\ irregular } & II & \nodata & A \\ \hline
 21 & SPICY 80519      & 274.6432 & $-$17.1025 & \makecell{ 18 \\ 18 } & \makecell{ 0.672 \\ 0.528 } & \makecell{ 0.217 \\ 0.159 } & \makecell{ 0.157 \\ 0.085 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ 0.857   } & \makecell{ 7.6e$-$01 \\ 1.0e+00 } & \makecell{ 1.0e$-$02 \\ 3.1e$-$05 } & \makecell{ \nodata  \\ periodic } & II & Y & A \\ \hline
 22 & SPICY 80528      & 274.6456 & $-$17.1659 & \makecell{ 18 \\ 18 } & \makecell{ 1.435 \\ 1.362 } & \makecell{ 0.401 \\ 0.352 } & \makecell{ 0.076 \\ 0.043 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 3.5e$-$01 \\ 4.6e$-$01 } & \makecell{ 2.8e$-$02 \\ 2.5e$-$01 } & \makecell{ irregular \\ irregular } & 0/I& Y & A \\ \hline
 23 & SPICY 80529      & 274.6471 & $-$17.1579 & \makecell{ 18 \\ 18 } & \makecell{ 0.348 \\ 0.247 } & \makecell{ 0.088 \\ 0.071 } & \makecell{ 0.163 \\ 0.049 } & \makecell{ \nodata \\ +0.457 } & \makecell{ \nodata \\ 5.852   } & \makecell{ 2.3e$-$02 \\ 9.1e$-$01 } & \makecell{ 2.4e$-$02 \\ 2.1e$-$04 } & \makecell{ \nodata  \\ curved   } & 0/I& Y & D \\ \hline
 24 & SPICY 80587      & 274.6583 & $-$16.8401 & \makecell{ 18 \\ 18 } & \makecell{ 0.665 \\ 0.534 } & \makecell{ 0.137 \\ 0.152 } & \makecell{ 0.173 \\ 0.072 } & \makecell{ \nodata \\ +5.212 } & \makecell{ \nodata \\ 13.142  } & \makecell{ 1.1e$-$01 \\ 4.2e$-$04 } & \makecell{ 3.9e$-$01 \\ 3.4e$-$04 } & \makecell{ \nodata  \\ curved   } & II & \nodata & B\tablenotemark{\scriptsize h} \\ \hline
 25 & SPICY 80736      & 274.6866 & $-$16.9915 & \makecell{ 18 \\ 18 } & \makecell{ 0.306 \\ 0.307 } & \makecell{ 0.080 \\ 0.079 } & \makecell{ 0.108 \\ 0.090 } & \makecell{ \nodata \\ +1.633 } & \makecell{ \nodata \\ 6.794   } & \makecell{ 1.8e$-$01 \\ 3.1e$-$02 } & \makecell{ 3.4e$-$04 \\ 1.3e$-$03 } & \makecell{ \nodata  \\ curved   } & 0/I& \nodata & C\tablenotemark{\scriptsize h} \\ \hline
 26 & SPICY 80781      & 274.6954 & $-$16.6735 & \makecell{ 18 \\ 18 } & \makecell{ 1.321 \\ 0.997 } & \makecell{ 0.358 \\ 0.265 } & \makecell{ 0.106 \\ 0.053 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 9.6e$-$01 \\ 8.3e$-$01 } & \makecell{ 1.2e$-$02 \\ 1.2e$-$02 } & \makecell{ irregular \\ irregular } & 0/I& \nodata & A \\ \hline
 27 & SPICY 80831      & 274.7091 & $-$16.8556 & \makecell{ 18 \\ 18 } & \makecell{ 0.555 \\ 0.753 } & \makecell{ 0.135 \\ 0.168 } & \makecell{ 0.059 \\ 0.051 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 2.7e$-$01 \\ 2.1e$-$01 } & \makecell{ 5.9e$-$02 \\ 1.9e$-$02 } & \makecell{ \nodata  \\ irregular } & II & \nodata & A \\ \hline
 28 & SPICY 80884      & 274.7238 & $-$16.5977 & \makecell{ 18 \\ 18 } & \makecell{ 1.475 \\ 1.763 } & \makecell{ 0.504 \\ 0.627 } & \makecell{ 0.068 \\ 0.134 } & \makecell{ \nodata \\ \nodata } & \makecell{ 0.668   \\ 1.989   } & \makecell{ 2.7e$-$01 \\ 6.3e$-$01 } & \makecell{ 2.3e$-$04 \\ 1.9e$-$03 } & \makecell{ periodic \\ periodic } & 0/I& \nodata & A \\ \hline
 29 & SPICY 80886      & 274.7245 & $-$16.6353 & \makecell{ 18 \\ 18 } & \makecell{ 0.244 \\ 0.395 } & \makecell{ 0.060 \\ 0.105 } & \makecell{ 0.063 \\ 0.059 } & \makecell{ \nodata \\ $-$4.129 } & \makecell{ \nodata \\ 13.142  } & \makecell{ 2.0e$-$03 \\ 2.5e$-$04 } & \makecell{ 1.2e$-$02 \\ 4.9e$-$03 } & \makecell{ \nodata  \\ curved   } & II & \nodata & B\tablenotemark{\scriptsize h} \\ \hline
 30 & SPICY 80890      & 274.7266 & $-$16.6967 & \makecell{ 18 \\ 18 } & \makecell{ 0.558 \\ 0.661 } & \makecell{ 0.149 \\ 0.188 } & \makecell{ 0.053 \\ 0.048 } & \makecell{ $-$4.801 \\ \nodata } & \makecell{ 4.581   \\ \nodata } & \makecell{ 3.0e$-$02 \\ 1.4e$-$02 } & \makecell{ 8.2e$-$03 \\ 1.6e$-$02 } & \makecell{ curved   \\ irregular } & 0/I& \nodata & A \\ \hline
 31 & SPICY 80975      & 274.7503 & $-$16.6571 & \makecell{ 18 \\ 18 } & \makecell{ 0.252 \\ 0.351 } & \makecell{ 0.071 \\ 0.095 } & \makecell{ 0.086 \\ 0.101 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ 1.076   } & \makecell{ 4.4e$-$04 \\ 1.1e$-$01 } & \makecell{ 3.0e$-$04 \\ 4.2e$-$04 } & \makecell{ \nodata  \\ periodic } & II & \nodata & C\tablenotemark{\scriptsize h} \\ \hline
 32 & SPICY 81009      & 274.7601 & $-$16.9048 & \makecell{ 18 \\ 18 } & \makecell{ 1.320 \\ 0.945 } & \makecell{ 0.370 \\ 0.272 } & \makecell{ 0.151 \\ 0.053 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 6.9e$-$01 \\ 9.8e$-$01 } & \makecell{ 8.4e$-$02 \\ 8.2e$-$01 } & \makecell{ \nodata  \\ irregular } & 0/I& \nodata & A \\ \hline
 33 & SPICY 81013      & 274.7613 & $-$16.6910 & \makecell{ 18 \\ 18 } & \makecell{ 0.716 \\ 0.721 } & \makecell{ 0.185 \\ 0.198 } & \makecell{ 0.107 \\ 0.077 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ 1.674   } & \makecell{ 6.7e$-$01 \\ 8.5e$-$01 } & \makecell{ 3.2e$-$02 \\ 2.0e$-$03 } & \makecell{ \nodata  \\ periodic } & II & \nodata & B\tablenotemark{\scriptsize h} \\ \hline
 34 & SPICY 81088      & 274.7805 & $-$17.0867 & \makecell{ 18 \\ 18 } & \makecell{ 1.312 \\ 1.210 } & \makecell{ 0.446 \\ 0.399 } & \makecell{ 0.043 \\ 0.085 } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.610   \\ 1.610   } & \makecell{ 5.7e$-$01 \\ 7.0e$-$01 } & \makecell{ 1.9e$-$04 \\ 1.4e$-$03 } & \makecell{ periodic \\ periodic } & II & Y & A \\ \hline
 35 & SPICY 81093      & 274.7810 & $-$16.7463 & \makecell{ 16 \\ 16 } & \makecell{ 1.577 \\ 0.466 } & \makecell{ 0.350 \\ 0.131 } & \makecell{ 0.155 \\ 0.176 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.5e$-$01 \\ 1.8e$-$01 } & \makecell{ 2.3e$-$01 \\ 3.8e$-$01 } & \makecell{ drop     \\ \nodata  } & 0/I& \nodata & C\tablenotemark{\scriptsize h} \\
\enddata
\tablecomments{Continued on next page}
\end{deluxetable*}

\addtocounter{table}{-1}
\begin{deluxetable*}{ccccc ccccc ccccc c}[!]
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablecaption{Continued from previous page}
\tablehead{
\colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} & \colhead{N} &
\colhead{$\mathrm{\Delta(W)}$} & \colhead{SD} &  \colhead{$\mathrm{\sigma}$} & 
\colhead{$S$\tablenotemark{\scriptsize b}} & 
\colhead{Period\tablenotemark{\scriptsize c}} &
\colhead{} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{} \\
\colhead{\#} & \colhead{ID\tablenotemark{\scriptsize a}} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{(\%/yr)} & \colhead{(yr)} & 
\colhead{$\mathrm{FAP_{Lin}}$} & \colhead{$\mathrm{FAP_{LSP}}$} & 
\colhead{Type\tablenotemark{\scriptsize d}} & 
\colhead{Class\tablenotemark{\scriptsize e}} & \colhead{Outside\tablenotemark{\scriptsize f}} &
\colhead{Corr.\tablenotemark{\scriptsize g}} 
}
\startdata
 36 & SPICY 81140      & 274.7921 & $-$16.6523 & \makecell{ 18 \\ 18 } & \makecell{ 0.751 \\ 0.695 } & \makecell{ 0.251 \\ 0.242 } & \makecell{ 0.077 \\ 0.051 } & \makecell{+6.771 \\ +10.444 } & \makecell{ 10.021  \\ 10.021  } & \makecell{ 4.9e$-$03 \\ 1.8e$-$03 } & \makecell{ 3.0e$-$04 \\ 5.8e$-$04 } & \makecell{ curved   \\ curved   } & II & \nodata & A \\ \hline
 37 & SPICY 81164      & 274.7980 & $-$16.8000 & \makecell{ 18 \\ 18 } & \makecell{ 0.246 \\ 0.230 } & \makecell{ 0.072 \\ 0.069 } & \makecell{ 0.102 \\ 0.059 } & \makecell{ \nodata \\ $-$0.138 } & \makecell{ \nodata \\ 8.099   } & \makecell{ 1.1e$-$01 \\ 9.9e$-$01 } & \makecell{ 4.4e$-$04 \\ 4.9e$-$04 } & \makecell{ \nodata  \\ curved   } & II & \nodata & C\tablenotemark{\scriptsize h} \\ \hline
 38 & SPICY 81226      & 274.8124 & $-$16.8308 & \makecell{ 18 \\ 18 } & \makecell{ 0.395 \\ 0.417 } & \makecell{ 0.108 \\ 0.102 } & \makecell{ 0.237 \\ 0.050 } & \makecell{ \nodata \\ +5.404 } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.6e$-$01 \\ 4.7e$-$06 } & \makecell{ 5.5e$-$01 \\ 1.3e$-$03 } & \makecell{ \nodata  \\ linear   } & 0/I& \nodata & D \\ \hline
 39 & SPICY 81374      & 274.8585 & $-$17.0125 & \makecell{ 18 \\ 18 } & \makecell{ 0.566 \\ 0.515 } & \makecell{ 0.151 \\ 0.126 } & \makecell{ 0.092 \\ 0.047 } & \makecell{ \nodata \\ $-$1.994 } & \makecell{ \nodata \\ 6.794   } & \makecell{ 6.7e$-$01 \\ 6.1e$-$01 } & \makecell{ 3.9e$-$02 \\ 6.5e$-$03 } & \makecell{ \nodata  \\ curved   } & 0/I& Y & A \\ \hline
 40 & SPICY 81450      & 274.8866 & $-$16.7596 & \makecell{ 18 \\ 18 } & \makecell{ 0.880 \\ 0.799 } & \makecell{ 0.246 \\ 0.220 } & \makecell{ 0.058 \\ 0.049 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 5.3e$-$03 \\ 4.7e$-$02 } & \makecell{ 3.8e$-$02 \\ 2.9e$-$02 } & \makecell{ irregular \\ irregular } & II & \nodata & A \\ \hline
 41 & SPICY 81451      & 274.8867 & $-$16.7533 & \makecell{ 18 \\ 18 } & \makecell{ 0.433 \\ 2.350 } & \makecell{ 0.099 \\ 0.601 } & \makecell{ 0.160 \\ 0.058 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.0e+00 \\ 9.6e$-$03 } & \makecell{ 3.4e$-$02 \\ 1.1e$-$01 } & \makecell{ \nodata  \\ irregular } & 0/I& \nodata & D \\ \hline
 42 & GLMA G014.1520-00.5173 & 274.5214 & $-$16.8952 & \makecell{ 18 \\ 18 } & \makecell{ 0.292 \\ 0.482 } & \makecell{ 0.084 \\ 0.148 } & \makecell{ 0.058 \\ 0.105 } & \makecell{ $-$2.897 \\ $-$3.083 } & \makecell{ 13.142  \\ \nodata } & \makecell{ 2.2e$-$03 \\ 7.4e$-$05 } & \makecell{ 8.0e$-$03 \\ 2.4e$-$03 } & \makecell{ curved   \\ linear   } & 0/I        & \nodata & B \\ \hline
 43 & GLMA G014.1999-00.5875 & 274.6098 & $-$16.8862 & \makecell{ 16 \\ 16 } & \makecell{ 1.461 \\ 1.531 } & \makecell{ 0.330 \\ 0.376 } & \makecell{ 0.140 \\ 0.242 } & \makecell{ \nodata \\ \nodata } & \makecell{ 1.445   \\ 1.444   } & \makecell{ 4.0e$-$01 \\ 7.7e$-$01 } & \makecell{ 4.4e$-$03 \\ 9.9e$-$05 } & \makecell{ periodic \\ periodic } & II         & \nodata & B \\ \hline
 44 & GLMA G014.2057-00.5937 & 274.6183 & $-$16.8841 & \makecell{ 17 \\ 17 } & \makecell{ 0.998 \\ 0.785 } & \makecell{ 0.281 \\ 0.245 } & \makecell{ 0.195 \\ 0.082 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ 1.000   } & \makecell{ 1.2e$-$01 \\ 3.0e$-$01 } & \makecell{ 1.7e$-$02 \\ 1.3e$-$04 } & \makecell{ \nodata  \\ periodic } & II         & \nodata & B \\ \hline
 45 & GLMA G014.2125-00.6368 & 274.6614 & $-$16.8986 & \makecell{ 18 \\ 18 } & \makecell{ 0.950 \\ 0.689 } & \makecell{ 0.290 \\ 0.190 } & \makecell{ 0.088 \\ 0.054 } & \makecell{ \nodata \\ $-$3.823 } & \makecell{ \nodata \\ 5.851   } & \makecell{ 4.5e$-$02 \\ 2.8e$-$01 } & \makecell{ 2.4e$-$02 \\ 9.2e$-$03 } & \makecell{ irregular \\ curved   } & 0/I        & \nodata & A \\ \hline
 46 & GLMA G014.2370-00.5063 & 274.5534 & $-$16.8151 & \makecell{ 18 \\ 18 } & \makecell{ 0.155 \\ 0.220 } & \makecell{ 0.038 \\ 0.049 } & \makecell{ 0.087 \\ 0.059 } & \makecell{ \nodata \\ \nodata } & \makecell{ \nodata \\ \nodata } & \makecell{ 7.2e$-$01 \\ 3.5e$-$01 } & \makecell{ 1.1e$-$01 \\ 4.2e$-$02 } & \makecell{ \nodata  \\ burst    } & 0/I        & \nodata & D \\ \hline
 47 & GLMA G014.4640-00.5961 & 274.7482 & $-$16.6577 & \makecell{ 18 \\ 18 } & \makecell{ 1.061 \\ 1.092 } & \makecell{ 0.357 \\ 0.378 } & \makecell{ 0.192 \\ 0.202 } & \makecell{ \nodata \\ \nodata } & \makecell{ 0.913   \\ \nodata } & \makecell{ 1.0e+00 \\ 9.4e$-$01 } & \makecell{ 1.4e$-$06 \\ 9.6e$-$07 } & \makecell{ periodic \\ \nodata  } & II         & \nodata & A \\ 
\enddata
\tablecomments{In the table, where two values are stacked vertically, the top value corresponds to W1 while the bottom value denotes W2.}
\tablenotetext{a}{All source identifiers (IDs) are based on designations from two key references: \citet{kuhn2021} and \citet{povich2010}. \citet{kuhn2021} utilizes the SPICY (Spitzer/IRAC Candidate YSO) numbering system, while \citet{povich2010} refer to sources by their GLIMPSE Archive (GLMA) coordinates. SPICY IDs are numerical, whereas GLMA IDs are presented in a Galactic coordinate format.}
\tablenotetext{b}{Best-fit linear slope.} 
\tablenotetext{c}{LSP period for periodic or curved sources.}
\tablenotetext{d}{Variable type.}
\tablenotetext{e}{YSO classification.}
\tablenotetext{f}{All sources are presumed to be associated with \region, unless marked as 'outside' (Y) in accordance with the determinations by \citet{kuhn2021}.}
\tablenotetext{g}{The Spearman correlation between WISE W1 and W2 light curves.
categories are as follows: A = strong positive correlation, B = moderate$-$to-strong positive correlation, C = weak-to-moderate positive correlation, D = No or very weak correlation.}
\tablenotetext{h}{Those who show notable differences between the original and simulated data.}
\end{deluxetable*}

%\startlongtable
\begin{deluxetable*}{ccccc ccccc cc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablecaption{Statistics of NEOWISE Light Curves for Non-Variable Mid-Infrared Sources \label{tab:nonvariables_mir_sources}}
\tablehead{
\colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} & \colhead{N} &
\colhead{$\mathrm{\Delta(W)}$} & \colhead{SD} &  \colhead{$\mathrm{\sigma}$} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{}  \\
\colhead{\#} & \colhead{ID\tablenotemark{a}} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & 
\colhead{$\mathrm{FAP_{Lin}}$} & \colhead{$\mathrm{FAP_{LSP}}$} & 
\colhead{Class\tablenotemark{\scriptsize b}} & \colhead{Outside\tablenotemark{\scriptsize c}} 
}
\startdata
  1 & SPICY 79255      & 274.3150 & $-$16.9375 & \makecell{ 17 \\ 17 } & \makecell{ 0.905 \\ 0.313 } & \makecell{ 0.216 \\ 0.083 } & \makecell{ 0.205 \\ 0.196 } & \makecell{ 7.5e$-$01 \\ 2.5e$-$01 } & \makecell{ 5.2e$-$01 \\ 5.3e$-$01 } &II& \nodata \\ \hline
  2 & SPICY 79278      & 274.3184 & $-$16.9781 & \makecell{ 18 \\ 18 } & \makecell{ 0.282 \\ 0.317 } & \makecell{ 0.066 \\ 0.067 } & \makecell{ 0.045 \\ 0.047 } & \makecell{ 9.6e$-$01 \\ 7.4e$-$01 } & \makecell{ 5.1e$-$01 \\ 3.7e$-$01 } &II& \nodata \\ \hline
  3 & SPICY 79352      & 274.3393 & $-$16.8787 & \makecell{ 18 \\ 18 } & \makecell{ 0.283 \\ 0.443 } & \makecell{ 0.071 \\ 0.107 } & \makecell{ 0.105 \\ 0.064 } & \makecell{ 4.6e$-$01 \\ 7.1e$-$02 } & \makecell{ 7.9e$-$02 \\ 4.7e$-$02 } &0/I& \nodata \\ \hline
  4 & SPICY 79376      & 274.3441 & $-$16.9843 & \makecell{ 18 \\ 18 } & \makecell{ 0.368 \\ 0.126 } & \makecell{ 0.106 \\ 0.030 } & \makecell{ 0.203 \\ 0.100 } & \makecell{ 5.4e$-$01 \\ 8.7e$-$01 } & \makecell{ 3.2e$-$01 \\ 8.4e$-$01 } &0/I& \nodata \\ \hline
  5 & SPICY 79423      & 274.3565 & $-$17.0686 & \makecell{ 16 \\ 16 } & \makecell{ 0.743 \\ 0.286 } & \makecell{ 0.176 \\ 0.076 } & \makecell{ 0.195 \\ 0.148 } & \makecell{ 9.5e$-$01 \\ 9.1e$-$01 } & \makecell{ 5.0e$-$01 \\ 2.7e$-$01 } &II& \nodata \\ \hline
  6 & SPICY 79441      & 274.3617 & $-$17.0703 & \makecell{ 18 \\ 18 } & \makecell{ 0.282 \\ 0.127 } & \makecell{ 0.071 \\ 0.032 } & \makecell{ 0.158 \\ 0.073 } & \makecell{ 9.5e$-$01 \\ 4.8e$-$01 } & \makecell{ 8.2e$-$02 \\ 4.0e$-$01 } &0/I& \nodata \\ \hline
  7 & SPICY 79452      & 274.3648 & $-$17.0273 & \makecell{ 18 \\ 18 } & \makecell{ 0.594 \\ 0.378 } & \makecell{ 0.147 \\ 0.103 } & \makecell{ 0.236 \\ 0.107 } & \makecell{ 6.1e$-$02 \\ 4.2e$-$01 } & \makecell{ 4.5e$-$01 \\ 4.1e$-$01 } &0/I& \nodata \\ \hline
  8 & SPICY 79525      & 274.3898 & $-$16.8455 & \makecell{ 18 \\ 18 } & \makecell{ 0.475 \\ 0.412 } & \makecell{ 0.113 \\ 0.086 } & \makecell{ 0.073 \\ 0.056 } & \makecell{ 1.2e$-$01 \\ 1.0e$-$01 } & \makecell{ 3.9e$-$01 \\ 9.3e$-$02 } &II& Y \\ \hline
  9 & SPICY 79533      & 274.3923 & $-$17.0346 & \makecell{ 18 \\ 18 } & \makecell{ 0.548 \\ 0.581 } & \makecell{ 0.164 \\ 0.168 } & \makecell{ 0.164 \\ 0.079 } & \makecell{ 2.0e$-$01 \\ 2.4e$-$01 } & \makecell{ 8.8e$-$01 \\ 8.1e$-$01 } &II& \nodata \\ \hline
 10 & SPICY 79620      & 274.4155 & $-$17.0934 & \makecell{ 18 \\ 18 } & \makecell{ 0.555 \\ 0.577 } & \makecell{ 0.161 \\ 0.143 } & \makecell{ 0.125 \\ 0.124 } & \makecell{ 1.5e$-$01 \\ 8.7e$-$01 } & \makecell{ 5.6e$-$01 \\ 6.0e$-$01 } &II& \nodata \\ \hline
 11 & SPICY 79731      & 274.4543 & $-$16.9910 & \makecell{ 18 \\ 18 } & \makecell{ 0.333 \\ 0.464 } & \makecell{ 0.097 \\ 0.133 } & \makecell{ 0.130 \\ 0.083 } & \makecell{ 6.7e$-$01 \\ 6.2e$-$01 } & \makecell{ 1.5e$-$02 \\ 1.4e$-$01 } &II& \nodata \\ \hline
 12 & SPICY 79778      & 274.4668 & $-$16.9226 & \makecell{ 18 \\ 18 } & \makecell{ 0.139 \\ 0.159 } & \makecell{ 0.033 \\ 0.038 } & \makecell{ 0.126 \\ 0.116 } & \makecell{ 6.3e$-$01 \\ 1.6e$-$03 } & \makecell{ 9.5e$-$01 \\ 1.4e$-$02 } &II& \nodata \\ \hline
 13 & SPICY 79831      & 274.4785 & $-$16.9234 & \makecell{ 18 \\ 18 } & \makecell{ 0.311 \\ 0.293 } & \makecell{ 0.085 \\ 0.086 } & \makecell{ 0.049 \\ 0.046 } & \makecell{ 1.0e+00 \\ 7.8e$-$01 } & \makecell{ 3.8e$-$01 \\ 3.8e$-$01 } &II& \nodata \\ \hline
 14 & SPICY 79839      & 274.4799 & $-$16.9747 & \makecell{ 18 \\ 18 } & \makecell{ 0.181 \\ 0.229 } & \makecell{ 0.054 \\ 0.057 } & \makecell{ 0.055 \\ 0.065 } & \makecell{ 1.7e$-$01 \\ 1.1e$-$01 } & \makecell{ 4.4e$-$02 \\ 2.5e$-$02 } &0/I& \nodata \\ \hline
 15 & SPICY 79859      & 274.4865 & $-$16.8730 & \makecell{ 18 \\ 18 } & \makecell{ 0.239 \\ 0.144 } & \makecell{ 0.065 \\ 0.043 } & \makecell{ 0.111 \\ 0.058 } & \makecell{ 1.3e$-$02 \\ 4.7e$-$02 } & \makecell{ 2.0e$-$02 \\ 3.6e$-$02 } &0/I& \nodata \\ \hline
 16 & SPICY 79882      & 274.4931 & $-$17.1085 & \makecell{ 17 \\ 17 } & \makecell{ 1.654 \\ 0.741 } & \makecell{ 0.384 \\ 0.197 } & \makecell{ 0.382 \\ 0.137 } & \makecell{ 7.3e$-$01 \\ 9.5e$-$01 } & \makecell{ 3.9e$-$02 \\ 7.7e$-$02 } &II& \nodata \\ \hline
 17 & SPICY 79886      & 274.4939 & $-$17.0483 & \makecell{ 15 \\ 15 } & \makecell{ 0.266 \\ 0.344 } & \makecell{ 0.078 \\ 0.080 } & \makecell{ 0.156 \\ 0.144 } & \makecell{ 9.9e$-$01 \\ 6.7e$-$01 } & \makecell{ 8.3e$-$01 \\ 2.7e$-$02 } &II& \nodata \\ \hline
 18 & SPICY 79887      & 274.4940 & $-$17.1091 & \makecell{ 15 \\ 15 } & \makecell{ 1.854 \\ 0.730 } & \makecell{ 0.430 \\ 0.177 } & \makecell{ 0.365 \\ 0.147 } & \makecell{ 5.2e$-$01 \\ 9.9e$-$01 } & \makecell{ 2.8e$-$01 \\ 2.3e$-$01 } &II& Y \\ \hline
 19 & SPICY 79925      & 274.5046 & $-$16.9515 & \makecell{ 15 \\ 15 } & \makecell{ 0.463 \\ 0.841 } & \makecell{ 0.125 \\ 0.245 } & \makecell{ 0.166 \\ 0.194 } & \makecell{ 9.8e$-$01 \\ 2.4e$-$01 } & \makecell{ 7.4e$-$02 \\ 1.9e$-$01 } &II& \nodata \\ \hline
 20 & SPICY 79928      & 274.5049 & $-$16.8936 & \makecell{ 18 \\ 18 } & \makecell{ 0.545 \\ 0.481 } & \makecell{ 0.126 \\ 0.115 } & \makecell{ 0.216 \\ 0.115 } & \makecell{ 9.7e$-$01 \\ 8.0e$-$01 } & \makecell{ 3.3e$-$02 \\ 3.7e$-$01 } &II& \nodata \\ \hline
 21 & SPICY 79954      & 274.5117 & $-$16.8889 & \makecell{ 15 \\ 15 } & \makecell{ 2.740 \\ 0.258 } & \makecell{ 0.671 \\ 0.069 } & \makecell{ 0.396 \\ 0.146 } & \makecell{ 9.1e$-$01 \\ 4.6e$-$01 } & \makecell{ 2.6e$-$02 \\ 7.5e$-$01 } &II& \nodata \\ \hline
 22 & SPICY 80024      & 274.5264 & $-$16.8705 & \makecell{ 18 \\ 18 } & \makecell{ 0.691 \\ 0.674 } & \makecell{ 0.187 \\ 0.168 } & \makecell{ 0.194 \\ 0.175 } & \makecell{ 6.7e$-$01 \\ 6.6e$-$01 } & \makecell{ 6.9e$-$01 \\ 1.4e$-$01 } &0/I& \nodata \\ \hline
 23 & SPICY 80028      & 274.5271 & $-$16.9136 & \makecell{ 18 \\ 18 } & \makecell{ 0.372 \\ 0.467 } & \makecell{ 0.090 \\ 0.130 } & \makecell{ 0.130 \\ 0.124 } & \makecell{ 6.5e$-$01 \\ 2.0e$-$01 } & \makecell{ 1.3e$-$02 \\ 1.4e$-$01 } &II& \nodata \\ \hline
 24 & SPICY 80044      & 274.5319 & $-$16.9533 & \makecell{ 18 \\ 18 } & \makecell{ 0.628 \\ 0.505 } & \makecell{ 0.179 \\ 0.136 } & \makecell{ 0.295 \\ 0.065 } & \makecell{ 5.8e$-$02 \\ 1.1e$-$02 } & \makecell{ 2.4e$-$02 \\ 2.2e$-$02 } &0/I& \nodata \\ \hline
 25 & SPICY 80071      & 274.5378 & $-$16.9773 & \makecell{ 18 \\ 18 } & \makecell{ 0.397 \\ 0.429 } & \makecell{ 1.091 \\ 0.097 } & \makecell{ 0.037 \\ 0.067 } & \makecell{ 6.1e$-$01 \\ 6.3e$-$01 } & \makecell{ 2.2e$-$01 \\ 5.2e$-$01 } &II& \nodata \\ \hline
 26 & SPICY 80074      & 275.5382 & $-$16.6283 & \makecell{ 17 \\ 17 } & \makecell{ 0.429 \\ 0.193 } & \makecell{ 0.096 \\ 0.051 } & \makecell{ 0.115 \\ 0.085 } & \makecell{ 5.1e$-$02 \\ 6.3e$-$01 } & \makecell{ 9.8e$-$02 \\ 4.3e$-$03 } &II& Y \\ \hline
 27 & SPICY 80081      & 274.5398 & $-$16.8360 & \makecell{ 18 \\ 18 } & \makecell{ 0.350 \\ 0.219 } & \makecell{ 0.096 \\ 0.059 } & \makecell{ 0.125 \\ 0.054 } & \makecell{ 6.1e$-$03 \\ 2.6e$-$03 } & \makecell{ 3.8e$-$02 \\ 3.5e$-$02 } &0/I& \nodata \\ \hline
 28 & SPICY 80087      & 274.5409 & $-$16.8699 & \makecell{ 18 \\ 18 } & \makecell{ 0.324 \\ 0.214 } & \makecell{ 0.095 \\ 0.056 } & \makecell{ 0.193 \\ 0.053 } & \makecell{ 1.5e$-$02 \\ 4.4e$-$01 } & \makecell{ 3.0e$-$02 \\ 6.3e$-$01 } &II& \nodata \\ \hline
 29 & SPICY 80111      & 274.5449 & $-$16.8203 & \makecell{ 18 \\ 18 } & \makecell{ 0.294 \\ 0.282 } & \makecell{ 0.082 \\ 0.071 } & \makecell{ 0.170 \\ 0.107 } & \makecell{ 1.8e$-$02 \\ 9.7e$-$02 } & \makecell{ 9.0e$-$03 \\ 5.4e$-$04 } &0/I& \nodata \\ \hline
 30 & SPICY 80115      & 274.5454 & $-$16.8214 & \makecell{ 16 \\ 16 } & \makecell{ 0.585 \\ 0.285 } & \makecell{ 0.165 \\ 0.074 } & \makecell{ 0.177 \\ 0.152 } & \makecell{ 8.2e$-$01 \\ 1.9e$-$01 } & \makecell{ 1.7e$-$01 \\ 4.5e$-$01 } &0/I& \nodata \\ \hline
 31 & SPICY 80132      & 274.5483 & $-$16.9914 & \makecell{ 18 \\ 18 } & \makecell{ 0.074 \\ 0.099 } & \makecell{ 0.023 \\ 0.030 } & \makecell{ 0.098 \\ 0.073 } & \makecell{ 7.8e$-$01 \\ 4.6e$-$01 } & \makecell{ 3.7e$-$01 \\ 2.8e$-$01 } &II& \nodata \\ \hline
 32 & SPICY 80137      & 274.5489 & $-$16.8487 & \makecell{ 17 \\ 17 } & \makecell{ 1.725 \\ 0.342 } & \makecell{ 0.387 \\ 0.079 } & \makecell{ 0.210 \\ 0.129 } & \makecell{ 9.6e$-$02 \\ 9.2e$-$01 } & \makecell{ 4.9e$-$01 \\ 9.4e$-$01 } &0/I& \nodata \\ \hline
 33 & SPICY 80142      & 274.5493 & $-$16.7684 & \makecell{ 18 \\ 18 } & \makecell{ 0.420 \\ 0.143 } & \makecell{ 0.131 \\ 0.042 } & \makecell{ 0.176 \\ 0.042 } & \makecell{ 5.5e$-$01 \\ 2.9e$-$02 } & \makecell{ 1.1e$-$01 \\ 1.9e$-$02 } &II& \nodata \\ \hline
 34 & SPICY 80148      & 274.5496 & $-$16.9072 & \makecell{ 18 \\ 18 } & \makecell{ 0.242 \\ 0.122 } & \makecell{ 0.061 \\ 0.034 } & \makecell{ 0.100 \\ 0.051 } & \makecell{ 9.7e$-$01 \\ 6.2e$-$01 } & \makecell{ 4.3e$-$01 \\ 1.8e$-$01 } &0/I& \nodata \\ \hline
 35 & SPICY 80161      & 274.5515 & $-$16.8237 & \makecell{ 18 \\ 18 } & \makecell{ 0.872 \\ 0.510 } & \makecell{ 0.189 \\ 0.129 } & \makecell{ 0.188 \\ 0.102 } & \makecell{ 2.5e$-$01 \\ 8.4e$-$02 } & \makecell{ 3.1e$-$02 \\ 2.3e$-$01 } &0/I& \nodata \\ 
\enddata
\tablecomments{Continued on next page}
\end{deluxetable*}

\addtocounter{table}{-1}
\begin{deluxetable*}{ccccc ccccc cc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablecaption{Continued from previous page}
\tablehead{
\colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} & \colhead{N} &
\colhead{$\mathrm{\Delta(W)}$} & \colhead{SD} &  \colhead{$\mathrm{\sigma}$} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{}  \\
\colhead{\#} & \colhead{ID\tablenotemark{a}} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & 
\colhead{$\mathrm{FAP_{Lin}}$} & \colhead{$\mathrm{FAP_{LSP}}$} & 
\colhead{Class\tablenotemark{\scriptsize b}} & \colhead{Outside\tablenotemark{\scriptsize c}} 
}
\startdata
 36 & SPICY 80170      & 274.5523 & $-$16.8179 & \makecell{ 18 \\ 18 } & \makecell{ 0.374 \\ 0.395 } & \makecell{ 0.079 \\ 0.082 } & \makecell{ 0.060 \\ 0.072 } & \makecell{ 8.5e$-$01 \\ 8.4e$-$01 } & \makecell{ 1.7e$-$02 \\ 1.2e$-$02 } &II& \nodata \\ \hline
 37 & SPICY 80173      & 274.5530 & $-$16.8240 & \makecell{ 17 \\ 17 } & \makecell{ 0.619 \\ 0.445 } & \makecell{ 0.167 \\ 0.114 } & \makecell{ 0.171 \\ 0.099 } & \makecell{ 3.1e$-$01 \\ 4.0e$-$01 } & \makecell{ 1.9e$-$02 \\ 3.2e$-$01 } &II& \nodata \\ \hline
 38 & SPICY 80175      & 274.5531 & $-$16.8173 & \makecell{ 18 \\ 18 } & \makecell{ 0.333 \\ 0.353 } & \makecell{ 0.077 \\ 0.078 } & \makecell{ 0.065 \\ 0.069 } & \makecell{ 1.0e+00 \\ 1.0e+00 } & \makecell{ 3.1e$-$01 \\ 2.0e$-$01 } & uncertain & \nodata \\ \hline
 39 & SPICY 80203      & 274.5607 & $-$16.7960 & \makecell{ 18 \\ 18 } & \makecell{ 0.306 \\ 0.207 } & \makecell{ 0.078 \\ 0.048 } & \makecell{ 0.128 \\ 0.074 } & \makecell{ 2.7e$-$01 \\ 4.1e$-$01 } & \makecell{ 7.5e$-$01 \\ 3.8e$-$01 } &II& \nodata \\ \hline
 40 & SPICY 80214      & 274.5635 & $-$16.8258 & \makecell{ 18 \\ 18 } & \makecell{ 0.218 \\ 0.239 } & \makecell{ 0.055 \\ 0.074 } & \makecell{ 0.131 \\ 0.085 } & \makecell{ 5.7e$-$02 \\ 9.7e$-$01 } & \makecell{ 2.4e$-$02 \\ 2.0e$-$02 } &0/I& \nodata \\ \hline
 41 & SPICY 80255      & 274.5753 & $-$16.7754 & \makecell{ 18 \\ 18 } & \makecell{ 0.233 \\ 0.080 } & \makecell{ 0.054 \\ 0.026 } & \makecell{ 0.113 \\ 0.054 } & \makecell{ 7.6e$-$01 \\ 1.3e$-$02 } & \makecell{ 3.4e$-$02 \\ 8.3e$-$03 } &II& \nodata \\ \hline
 42 & SPICY 80277      & 274.5795 & $-$16.9806 & \makecell{ 18 \\ 18 } & \makecell{ 0.576 \\ 0.667 } & \makecell{ 0.155 \\ 0.172 } & \makecell{ 0.148 \\ 0.065 } & \makecell{ 1.3e$-$01 \\ 4.5e$-$03 } & \makecell{ 4.9e$-$01 \\ 3.4e$-$02 } &II& \nodata \\ \hline
 43 & SPICY 80295      & 274.5854 & $-$16.9480 & \makecell{ 18 \\ 18 } & \makecell{ 0.484 \\ 0.389 } & \makecell{ 0.113 \\ 0.112 } & \makecell{ 0.114 \\ 0.046 } & \makecell{ 5.0e$-$02 \\ 1.7e$-$02 } & \makecell{ 4.1e$-$02 \\ 7.7e$-$02 } &0/I& \nodata \\ \hline
 44 & SPICY 80316      & 274.5893 & $-$16.9811 & \makecell{ 18 \\ 18 } & \makecell{ 0.265 \\ 0.129 } & \makecell{ 0.072 \\ 0.036 } & \makecell{ 0.154 \\ 0.075 } & \makecell{ 4.2e$-$01 \\ 1.7e$-$01 } & \makecell{ 3.1e$-$01 \\ 4.2e$-$02 } &II& \nodata \\ \hline
 45 & SPICY 80342      & 274.5973 & $-$16.8191 & \makecell{ 18 \\ 18 } & \makecell{ 0.727 \\ 0.519 } & \makecell{ 0.159 \\ 0.130 } & \makecell{ 0.133 \\ 0.060 } & \makecell{ 8.2e$-$01 \\ 5.2e$-$01 } & \makecell{ 4.6e$-$01 \\ 4.9e$-$01 } &II& \nodata \\ \hline
 46 & SPICY 80345      & 274.5985 & $-$16.9398 & \makecell{ 17 \\ 17 } & \makecell{ 0.490 \\ 0.410 } & \makecell{ 0.109 \\ 0.102 } & \makecell{ 0.120 \\ 0.124 } & \makecell{ 3.7e$-$01 \\ 8.7e$-$01 } & \makecell{ 9.7e$-$01 \\ 1.6e$-$01 } &II& \nodata \\ \hline
 47 & SPICY 80357      & 274.6030 & $-$16.9244 & \makecell{ 18 \\ 18 } & \makecell{ 0.221 \\ 0.237 } & \makecell{ 0.054 \\ 0.056 } & \makecell{ 0.061 \\ 0.044 } & \makecell{ 3.4e$-$01 \\ 6.1e$-$01 } & \makecell{ 4.8e$-$01 \\ 5.6e$-$02 } &II& \nodata \\ \hline
 48 & SPICY 80364      & 274.6047 & $-$16.8233 & \makecell{ 18 \\ 18 } & \makecell{ 0.454 \\ 0.500 } & \makecell{ 0.087 \\ 0.103 } & \makecell{ 0.084 \\ 0.052 } & \makecell{ 8.5e$-$01 \\ 9.7e$-$01 } & \makecell{ 4.2e$-$02 \\ 2.5e$-$02 } &II& \nodata \\ \hline
 49 & SPICY 80370      & 274.6067 & $-$16.8181 & \makecell{ 18 \\ 18 } & \makecell{ 0.629 \\ 0.625 } & \makecell{ 0.173 \\ 0.162 } & \makecell{ 0.058 \\ 0.056 } & \makecell{ 1.5e$-$02 \\ 6.4e$-$02 } & \makecell{ 1.1e$-$01 \\ 1.2e$-$01 } &0/I& \nodata \\ \hline
 50 & SPICY 80375      & 274.6082 & $-$16.8423 & \makecell{ 18 \\ 18 } & \makecell{ 0.120 \\ 0.164 } & \makecell{ 0.035 \\ 0.046 } & \makecell{ 0.068 \\ 0.062 } & \makecell{ 7.1e$-$01 \\ 9.5e$-$01 } & \makecell{ 1.2e$-$01 \\ 1.5e$-$01 } &II& \nodata \\ \hline
 51 & SPICY 80380      & 274.6099 & $-$16.7665 & \makecell{ 13 \\ 13 } & \makecell{ 0.757 \\ 0.473 } & \makecell{ 0.220 \\ 0.124 } & \makecell{ 0.152 \\ 0.153 } & \makecell{ 2.6e$-$01 \\ 2.1e$-$01 } & \makecell{ 5.4e$-$02 \\ 4.9e$-$02 } &II& \nodata \\ \hline
 52 & SPICY 80410      & 274.6182 & $-$16.7735 & \makecell{ 14 \\ 14 } & \makecell{ 1.281 \\ 0.433 } & \makecell{ 0.355 \\ 0.144 } & \makecell{ 0.391 \\ 0.091 } & \makecell{ 5.8e$-$01 \\ 9.7e$-$01 } & \makecell{ 4.7e$-$01 \\ 7.3e$-$02 } &II& \nodata \\ \hline
 53 & SPICY 80415      & 274.6193 & $-$16.9451 & \makecell{ 18 \\ 18 } & \makecell{ 0.186 \\ 0.177 } & \makecell{ 0.044 \\ 0.044 } & \makecell{ 0.086 \\ 0.051 } & \makecell{ 6.1e$-$01 \\ 1.7e$-$01 } & \makecell{ 4.3e$-$01 \\ 6.1e$-$02 } &II& \nodata \\ \hline
 54 & SPICY 80470      & 274.6319 & $-$16.6346 & \makecell{ 12 \\ 12 } & \makecell{ 0.257 \\ 0.227 } & \makecell{ 0.070 \\ 0.062 } & \makecell{ 0.184 \\ 0.194 } & \makecell{ 9.6e$-$01 \\ 6.8e$-$01 } & \makecell{ 4.8e$-$02 \\ 2.2e$-$01 } &II& \nodata \\ \hline
 55 & SPICY 80484      & 274.6350 & $-$16.9239 & \makecell{ 18 \\ 18 } & \makecell{ 0.438 \\ 0.223 } & \makecell{ 0.093 \\ 0.060 } & \makecell{ 0.132 \\ 0.110 } & \makecell{ 3.3e$-$01 \\ 5.9e$-$01 } & \makecell{ 2.3e$-$01 \\ 5.6e$-$03 } &II& \nodata \\ \hline
 56 & SPICY 80488      & 274.6355 & $-$16.9016 & \makecell{ 18 \\ 18 } & \makecell{ 0.397 \\ 0.371 } & \makecell{ 0.093 \\ 0.086 } & \makecell{ 0.135 \\ 0.114 } & \makecell{ 2.0e$-$01 \\ 1.4e$-$02 } & \makecell{ 6.4e$-$02 \\ 2.0e$-$02 } &II& \nodata \\ \hline
 57 & SPICY 80492      & 274.6359 & $-$16.8190 & \makecell{ 12 \\ 12 } & \makecell{ 0.927 \\ 0.732 } & \makecell{ 0.279 \\ 0.199 } & \makecell{ 0.463 \\ 0.118 } & \makecell{ 9.9e$-$01 \\ 5.6e$-$01 } & \makecell{ 1.6e$-$01 \\ 6.6e$-$02 } &0/I& \nodata \\ \hline
 58 & SPICY 80498      & 274.6369 & $-$16.6970 & \makecell{ 18 \\ 18 } & \makecell{ 0.357 \\ 0.402 } & \makecell{ 0.100 \\ 0.104 } & \makecell{ 0.119 \\ 0.065 } & \makecell{ 9.0e$-$01 \\ 8.8e$-$01 } & \makecell{ 3.0e$-$01 \\ 5.3e$-$01 } &II& \nodata \\ \hline
 59 & SPICY 80500      & 274.6382 & $-$16.7009 & \makecell{ 18 \\ 18 } & \makecell{ 0.516 \\ 0.520 } & \makecell{ 0.131 \\ 0.130 } & \makecell{ 0.145 \\ 0.052 } & \makecell{ 9.6e$-$01 \\ 9.5e$-$01 } & \makecell{ 6.9e$-$01 \\ 3.3e$-$01 } &II& \nodata \\ \hline
 60 & SPICY 80527      & 274.6453 & $-$16.9038 & \makecell{ 18 \\ 18 } & \makecell{ 0.626 \\ 0.569 } & \makecell{ 0.153 \\ 0.159 } & \makecell{ 0.174 \\ 0.069 } & \makecell{ 2.0e$-$02 \\ 1.7e$-$02 } & \makecell{ 4.2e$-$02 \\ 1.2e$-$01 } &0/I& \nodata \\ \hline
 61 & SPICY 80551      & 274.6514 & $-$16.8983 & \makecell{ 12 \\ 12 } & \makecell{ 0.682 \\ 0.649 } & \makecell{ 0.186 \\ 0.175 } & \makecell{ 0.158 \\ 0.150 } & \makecell{ 9.9e$-$01 \\ 6.4e$-$01 } & \makecell{ 7.9e$-$01 \\ 3.2e$-$01 } &II& \nodata \\ \hline
 62 & SPICY 80562      & 274.6536 & $-$16.8271 & \makecell{ 18 \\ 18 } & \makecell{ 0.802 \\ 0.111 } & \makecell{ 0.197 \\ 0.032 } & \makecell{ 0.318 \\ 0.082 } & \makecell{ 9.1e$-$01 \\ 5.9e$-$01 } & \makecell{ 2.7e$-$01 \\ 4.1e$-$01 } &II& \nodata \\ \hline
 63 & SPICY 80569      & 274.6545 & $-$16.8054 & \makecell{ 18 \\ 18 } & \makecell{ 0.472 \\ 0.261 } & \makecell{ 0.110 \\ 0.084 } & \makecell{ 0.205 \\ 0.141 } & \makecell{ 5.6e$-$01 \\ 9.3e$-$01 } & \makecell{ 8.2e$-$01 \\ 9.2e$-$01 } &II& \nodata \\ \hline
 64 & SPICY 80573      & 274.6556 & $-$16.8325 & \makecell{ 18 \\ 18 } & \makecell{ 0.246 \\ 0.223 } & \makecell{ 0.058 \\ 0.061 } & \makecell{ 0.112 \\ 0.074 } & \makecell{ 7.6e$-$02 \\ 9.0e$-$01 } & \makecell{ 7.9e$-$02 \\ 3.6e$-$01 } &II& \nodata \\ \hline
 65 & SPICY 80582      & 274.6571 & $-$16.8043 & \makecell{ 18 \\ 18 } & \makecell{ 0.334 \\ 0.256 } & \makecell{ 0.081 \\ 0.076 } & \makecell{ 0.183 \\ 0.153 } & \makecell{ 5.6e$-$01 \\ 4.4e$-$01 } & \makecell{ 3.1e$-$02 \\ 1.4e$-$01 } &II& \nodata \\ \hline
 66 & SPICY 80597      & 274.6610 & $-$16.8007 & \makecell{ 14 \\ 14 } & \makecell{ 0.682 \\ 0.623 } & \makecell{ 0.202 \\ 0.182 } & \makecell{ 0.255 \\ 0.149 } & \makecell{ 8.3e$-$01 \\ 4.8e$-$01 } & \makecell{ 7.2e$-$01 \\ 3.7e$-$01 } &II& \nodata \\ \hline
 67 & SPICY 80632      & 274.6660 & $-$16.6754 & \makecell{ 15 \\ 15 } & \makecell{ 0.463 \\ 0.274 } & \makecell{ 0.114 \\ 0.076 } & \makecell{ 0.160 \\ 0.105 } & \makecell{ 6.8e$-$01 \\ 6.2e$-$01 } & \makecell{ 3.5e$-$01 \\ 5.4e$-$03 } &II& \nodata \\ \hline
 68 & SPICY 80639      & 274.6671 & $-$16.7987 & \makecell{ 13 \\ 13 } & \makecell{ 0.388 \\ 0.350 } & \makecell{ 0.135 \\ 0.098 } & \makecell{ 0.210 \\ 0.194 } & \makecell{ 9.8e$-$01 \\ 7.5e$-$03 } & \makecell{ 4.0e$-$02 \\ 3.0e$-$03 } &II& \nodata \\ \hline
 69 & SPICY 80685      & 274.6749 & $-$16.8768 & \makecell{ 17 \\ 17 } & \makecell{ 0.453 \\ 0.359 } & \makecell{ 0.117 \\ 0.124 } & \makecell{ 0.120 \\ 0.141 } & \makecell{ 7.5e$-$01 \\ 2.9e$-$01 } & \makecell{ 2.0e$-$01 \\ 5.2e$-$01 } &II& \nodata \\ \hline
 70 & SPICY 80692      & 274.6760 & $-$16.8982 & \makecell{ 15 \\ 15 } & \makecell{ 0.593 \\ 0.455 } & \makecell{ 0.150 \\ 0.149 } & \makecell{ 0.207 \\ 0.173 } & \makecell{ 5.8e$-$01 \\ 1.3e$-$01 } & \makecell{ 9.0e$-$01 \\ 2.1e$-$01 } &II& \nodata \\ 
 \enddata
\tablecomments{Continued on next page}
\end{deluxetable*}

\addtocounter{table}{-1}
\begin{deluxetable*}{ccccc ccccc cc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablecaption{Continued from previous page}
\tablehead{
\colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} & \colhead{N} &
\colhead{$\mathrm{\Delta(W)}$} & \colhead{SD} &  \colhead{$\mathrm{\sigma}$} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{}  \\
\colhead{\#} & \colhead{ID\tablenotemark{a}} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & 
\colhead{$\mathrm{FAP_{Lin}}$} & \colhead{$\mathrm{FAP_{LSP}}$} & 
\colhead{Class\tablenotemark{\scriptsize b}} & \colhead{Outside\tablenotemark{\scriptsize c}} 
}
\startdata
 71 & SPICY 80749      & 274.6888 & $-$16.5462 & \makecell{ 18 \\ 18 } & \makecell{ 0.308 \\ 0.422 } & \makecell{ 0.079 \\ 0.108 } & \makecell{ 0.069 \\ 0.059 } & \makecell{ 6.2e$-$01 \\ 1.0e+00 } & \makecell{ 3.8e$-$02 \\ 3.8e$-$02 } &0/I& Y \\ \hline
 72 & SPICY 80814      & 274.7041 & $-$16.8393 & \makecell{ 14 \\ 14 } & \makecell{ 0.765 \\ 0.937 } & \makecell{ 0.258 \\ 0.226 } & \makecell{ 0.168 \\ 0.174 } & \makecell{ 5.9e$-$01 \\ 6.8e$-$01 } & \makecell{ 2.5e$-$02 \\ 3.7e$-$02 } &II& \nodata \\ \hline
 73 & SPICY 80835      & 274.7117 & $-$16.8712 & \makecell{ 16 \\ 16 } & \makecell{ 0.717 \\ 0.305 } & \makecell{ 0.146 \\ 0.090 } & \makecell{ 0.166 \\ 0.111 } & \makecell{ 4.1e$-$01 \\ 5.3e$-$01 } & \makecell{ 7.6e$-$01 \\ 4.5e$-$01 } &II& \nodata \\ \hline
 74 & SPICY 80873      & 274.7209 & $-$16.6357 & \makecell{ 18 \\ 18 } & \makecell{ 0.260 \\ 0.303 } & \makecell{ 0.063 \\ 0.085 } & \makecell{ 0.143 \\ 0.119 } & \makecell{ 6.3e$-$01 \\ 3.2e$-$01 } & \makecell{ 1.9e$-$02 \\ 1.2e$-$02 } &II& \nodata \\ \hline
 75 & SPICY 80883      & 274.7232 & $-$16.6883 & \makecell{ 18 \\ 18 } & \makecell{ 0.286 \\ 0.189 } & \makecell{ 0.071 \\ 0.047 } & \makecell{ 0.138 \\ 0.076 } & \makecell{ 9.2e$-$01 \\ 4.4e$-$01 } & \makecell{ 1.4e$-$01 \\ 2.0e$-$01 } &II& \nodata \\ \hline
 76 & SPICY 80894      & 274.7273 & $-$16.7800 & \makecell{ 18 \\ 18 } & \makecell{ 0.274 \\ 0.133 } & \makecell{ 0.059 \\ 0.033 } & \makecell{ 0.058 \\ 0.048 } & \makecell{ 9.2e$-$01 \\ 8.0e$-$01 } & \makecell{ 4.1e$-$01 \\ 9.3e$-$01 } &II& \nodata \\ \hline
 77 & SPICY 80919      & 274.7329 & $-$16.8060 & \makecell{ 13 \\ 13 } & \makecell{ 0.690 \\ 0.478 } & \makecell{ 0.196 \\ 0.128 } & \makecell{ 0.246 \\ 0.148 } & \makecell{ 5.9e$-$01 \\ 5.4e$-$01 } & \makecell{ 1.2e$-$01 \\ 4.8e$-$01 } &II& \nodata \\ \hline
 78 & SPICY 80923      & 274.7337 & $-$16.6610 & \makecell{ 15 \\ 15 } & \makecell{ 0.240 \\ 0.278 } & \makecell{ 0.068 \\ 0.067 } & \makecell{ 0.185 \\ 0.171 } & \makecell{ 8.7e$-$01 \\ 5.4e$-$01 } & \makecell{ 1.7e$-$01 \\ 8.1e$-$02 } & uncertain & \nodata \\ \hline
 79 & SPICY 80927      & 274.7355 & $-$16.7790 & \makecell{ 18 \\ 18 } & \makecell{ 0.089 \\ 0.102 } & \makecell{ 0.025 \\ 0.026 } & \makecell{ 0.075 \\ 0.080 } & \makecell{ 6.2e$-$02 \\ 2.4e$-$01 } & \makecell{ 1.3e$-$01 \\ 4.3e$-$01 } &0/I& \nodata \\ \hline
 80 & SPICY 80931      & 274.7377 & $-$16.6334 & \makecell{ 18 \\ 18 } & \makecell{ 0.227 \\ 0.148 } & \makecell{ 0.062 \\ 0.033 } & \makecell{ 0.134 \\ 0.074 } & \makecell{ 7.4e$-$01 \\ 9.5e$-$01 } & \makecell{ 2.3e$-$01 \\ 9.4e$-$01 } &0/I& \nodata \\ \hline
 81 & SPICY 80934      & 274.7384 & $-$16.6495 & \makecell{ 18 \\ 18 } & \makecell{ 0.374 \\ 0.309 } & \makecell{ 0.088 \\ 0.075 } & \makecell{ 0.080 \\ 0.038 } & \makecell{ 9.2e$-$01 \\ 8.4e$-$01 } & \makecell{ 3.6e$-$01 \\ 3.0e$-$01 } &II& \nodata \\ \hline
 82 & SPICY 80935      & 274.7392 & $-$16.6255 & \makecell{ 18 \\ 18 } & \makecell{ 0.338 \\ 0.276 } & \makecell{ 0.087 \\ 0.091 } & \makecell{ 0.073 \\ 0.056 } & \makecell{ 9.3e$-$01 \\ 3.0e$-$01 } & \makecell{ 1.7e$-$01 \\ 2.7e$-$01 } & III & \nodata \\ \hline
 83 & SPICY 80961      & 274.7474 & $-$16.6839 & \makecell{ 18 \\ 18 } & \makecell{ 0.492 \\ 0.540 } & \makecell{ 0.120 \\ 0.129 } & \makecell{ 0.101 \\ 0.075 } & \makecell{ 9.5e$-$01 \\ 9.9e$-$01 } & \makecell{ 1.3e$-$01 \\ 3.7e$-$01 } &0/I& \nodata \\ \hline
 84 & SPICY 80968      & 274.7493 & $-$16.9031 & \makecell{ 18 \\ 18 } & \makecell{ 0.246 \\ 0.518 } & \makecell{ 0.065 \\ 0.121 } & \makecell{ 0.068 \\ 0.060 } & \makecell{ 1.6e$-$01 \\ 1.2e$-$01 } & \makecell{ 2.9e$-$02 \\ 2.6e$-$02 } &0/I& \nodata \\ \hline
 85 & SPICY 80969      & 274.7494 & $-$16.6347 & \makecell{ 18 \\ 18 } & \makecell{ 0.235 \\ 0.266 } & \makecell{ 0.058 \\ 0.067 } & \makecell{ 0.070 \\ 0.052 } & \makecell{ 5.4e$-$02 \\ 6.9e$-$02 } & \makecell{ 2.1e$-$02 \\ 1.1e$-$02 } &0/I& \nodata \\ \hline
 86 & SPICY 80971      & 274.7495 & $-$16.9592 & \makecell{ 17 \\ 17 } & \makecell{ 0.382 \\ 0.301 } & \makecell{ 0.098 \\ 0.081 } & \makecell{ 0.101 \\ 0.053 } & \makecell{ 5.1e$-$01 \\ 4.3e$-$01 } & \makecell{ 3.1e$-$01 \\ 4.8e$-$01 } &II& Y \\ \hline
 87 & SPICY 80973      & 274.7499 & $-$16.6802 & \makecell{ 18 \\ 18 } & \makecell{ 0.474 \\ 0.446 } & \makecell{ 0.119 \\ 0.114 } & \makecell{ 0.152 \\ 0.074 } & \makecell{ 1.5e$-$01 \\ 3.4e$-$02 } & \makecell{ 2.3e$-$01 \\ 4.4e$-$01 } &II& \nodata \\ \hline
 88 & SPICY 80976      & 274.7507 & $-$16.8742 & \makecell{ 15 \\ 15 } & \makecell{ 0.391 \\ 0.502 } & \makecell{ 0.108 \\ 0.124 } & \makecell{ 0.137 \\ 0.123 } & \makecell{ 2.8e$-$01 \\ 4.8e$-$01 } & \makecell{ 4.2e$-$01 \\ 2.9e$-$01 } & III & \nodata \\ \hline
 89 & SPICY 80982      & 274.7528 & $-$16.6857 & \makecell{ 15 \\ 15 } & \makecell{ 0.294 \\ 0.346 } & \makecell{ 0.082 \\ 0.097 } & \makecell{ 0.159 \\ 0.103 } & \makecell{ 9.1e$-$02 \\ 8.9e$-$01 } & \makecell{ 2.7e$-$01 \\ 1.8e$-$01 } &0/I& \nodata \\ \hline
 90 & SPICY 81006      & 274.7597 & $-$16.6794 & \makecell{ 18 \\ 18 } & \makecell{ 0.125 \\ 0.144 } & \makecell{ 0.033 \\ 0.039 } & \makecell{ 0.135 \\ 0.124 } & \makecell{ 3.5e$-$01 \\ 8.4e$-$01 } & \makecell{ 1.1e$-$01 \\ 5.5e$-$01 } &II& \nodata \\ \hline
 91 & SPICY 81011      & 274.7612 & $-$16.6829 & \makecell{ 18 \\ 18 } & \makecell{ 0.390 \\ 0.450 } & \makecell{ 0.114 \\ 0.122 } & \makecell{ 0.120 \\ 0.098 } & \makecell{ 1.0e+00 \\ 7.5e$-$01 } & \makecell{ 4.4e$-$01 \\ 4.6e$-$01 } &II& \nodata \\ \hline
 92 & SPICY 81025      & 274.7636 & $-$16.6492 & \makecell{ 14 \\ 14 } & \makecell{ 0.664 \\ 0.349 } & \makecell{ 0.191 \\ 0.104 } & \makecell{ 0.367 \\ 0.167 } & \makecell{ 2.0e$-$02 \\ 7.1e$-$03 } & \makecell{ 1.5e$-$01 \\ 2.4e$-$03 } &0/I& \nodata \\ \hline
 93 & SPICY 81028      & 274.7655 & $-$16.6879 & \makecell{ 15 \\ 15 } & \makecell{ 0.254 \\ 0.202 } & \makecell{ 0.070 \\ 0.069 } & \makecell{ 0.106 \\ 0.102 } & \makecell{ 5.8e$-$01 \\ 7.8e$-$01 } & \makecell{ 8.3e$-$02 \\ 4.7e$-$01 } &II& \nodata \\ \hline
 94 & SPICY 81061      & 274.7751 & $-$16.6448 & \makecell{ 18 \\ 18 } & \makecell{ 0.246 \\ 0.246 } & \makecell{ 0.067 \\ 0.061 } & \makecell{ 0.097 \\ 0.083 } & \makecell{ 2.7e$-$01 \\ 1.0e+00 } & \makecell{ 6.7e$-$02 \\ 4.4e$-$01 } &0/I& \nodata \\ \hline
 95 & SPICY 81095      & 274.7811 & $-$16.6741 & \makecell{ 18 \\ 18 } & \makecell{ 0.350 \\ 0.285 } & \makecell{ 0.087 \\ 0.086 } & \makecell{ 0.109 \\ 0.062 } & \makecell{ 1.8e$-$01 \\ 1.7e$-$01 } & \makecell{ 6.4e$-$01 \\ 1.2e$-$01 } &II& \nodata \\ \hline
 96 & SPICY 81130      & 274.7886 & $-$16.6654 & \makecell{ 16 \\ 16 } & \makecell{ 0.903 \\ 0.567 } & \makecell{ 0.239 \\ 0.143 } & \makecell{ 0.280 \\ 0.168 } & \makecell{ 1.6e$-$01 \\ 9.4e$-$01 } & \makecell{ 2.4e$-$01 \\ 5.8e$-$02 } &II& \nodata \\ \hline
 97 & SPICY 81147      & 274.7946 & $-$16.8397 & \makecell{ 18 \\ 18 } & \makecell{ 0.329 \\ 0.326 } & \makecell{ 0.097 \\ 0.086 } & \makecell{ 0.138 \\ 0.056 } & \makecell{ 5.7e$-$01 \\ 6.0e$-$01 } & \makecell{ 2.8e$-$02 \\ 1.3e$-$02 } &II& \nodata \\ \hline
 98 & SPICY 81151      & 274.7953 & $-$16.6277 & \makecell{ 17 \\ 17 } & \makecell{ 0.372 \\ 0.220 } & \makecell{ 0.089 \\ 0.061 } & \makecell{ 0.141 \\ 0.151 } & \makecell{ 1.0e+00 \\ 8.8e$-$01 } & \makecell{ 9.7e$-$01 \\ 1.5e$-$01 } &II& \nodata \\ \hline
 99 & SPICY 81186      & 274.8040 & $-$16.6750 & \makecell{ 16 \\ 16 } & \makecell{ 0.199 \\ 0.311 } & \makecell{ 0.056 \\ 0.088 } & \makecell{ 0.165 \\ 0.176 } & \makecell{ 6.5e$-$01 \\ 3.8e$-$01 } & \makecell{ 2.9e$-$02 \\ 2.1e$-$01 } &II& \nodata \\ \hline
100 & SPICY 81191      & 274.8046 & $-$16.8102 & \makecell{ 18 \\ 18 } & \makecell{ 0.283 \\ 0.287 } & \makecell{ 0.064 \\ 0.080 } & \makecell{ 0.089 \\ 0.095 } & \makecell{ 8.8e$-$01 \\ 6.3e$-$01 } & \makecell{ 1.0e+00 \\ 6.7e$-$02 } & III & \nodata \\ \hline
101 & SPICY 81204      & 274.8077 & $-$16.8198 & \makecell{ 18 \\ 18 } & \makecell{ 0.295 \\ 0.246 } & \makecell{ 0.080 \\ 0.074 } & \makecell{ 0.150 \\ 0.093 } & \makecell{ 9.3e$-$01 \\ 8.1e$-$01 } & \makecell{ 5.1e$-$01 \\ 8.8e$-$03 } &II& \nodata \\ \hline
102 & SPICY 81224      & 274.8120 & $-$16.5990 & \makecell{ 18 \\ 18 } & \makecell{ 0.173 \\ 0.201 } & \makecell{ 0.047 \\ 0.057 } & \makecell{ 0.100 \\ 0.102 } & \makecell{ 1.0e$-$01 \\ 1.5e$-$01 } & \makecell{ 8.7e$-$02 \\ 7.6e$-$02 } &II& \nodata \\ \hline
103 & SPICY 81232      & 274.8131 & $-$16.6000 & \makecell{ 13 \\ 13 } & \makecell{ 0.363 \\ 0.402 } & \makecell{ 0.106 \\ 0.108 } & \makecell{ 0.148 \\ 0.147 } & \makecell{ 1.0e+00 \\ 1.8e$-$01 } & \makecell{ 1.6e$-$01 \\ 9.8e$-$02 } &II& \nodata \\ \hline
104 & SPICY 81242      & 274.8157 & $-$16.8383 & \makecell{ 14 \\ 14 } & \makecell{ 0.323 \\ 0.333 } & \makecell{ 0.085 \\ 0.106 } & \makecell{ 0.169 \\ 0.099 } & \makecell{ 4.5e$-$01 \\ 6.0e$-$01 } & \makecell{ 4.8e$-$01 \\ 2.8e$-$01 } &0/I& \nodata \\ \hline
105 & SPICY 81251      & 274.8184 & $-$16.7325 & \makecell{ 18 \\ 18 } & \makecell{ 0.257 \\ 0.462 } & \makecell{ 0.065 \\ 0.118 } & \makecell{ 0.079 \\ 0.116 } & \makecell{ 9.9e$-$01 \\ 5.6e$-$01 } & \makecell{ 1.0e$-$01 \\ 5.1e$-$01 } & uncertain & \nodata \\ 
\enddata
\tablecomments{Continued on next page}
\end{deluxetable*}

\addtocounter{table}{-1}
\begin{deluxetable*}{ccccc ccccc cc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt}
\tablecaption{Continued from previous page}
\tablehead{
\colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} & \colhead{N} &
\colhead{$\mathrm{\Delta(W)}$} & \colhead{SD} &  \colhead{$\mathrm{\sigma}$} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{}  \\
\colhead{\#} & \colhead{ID\tablenotemark{a}} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & 
\colhead{$\mathrm{FAP_{Lin}}$} & \colhead{$\mathrm{FAP_{LSP}}$} & 
\colhead{Class\tablenotemark{\scriptsize b}} & \colhead{Outside\tablenotemark{\scriptsize c}} 
}
\startdata
106 & SPICY 81254      & 274.8186 & $-$16.7659 & \makecell{ 18 \\ 18 } & \makecell{ 0.325 \\ 0.389 } & \makecell{ 0.090 \\ 0.091 } & \makecell{ 0.129 \\ 0.086 } & \makecell{ 7.9e$-$01 \\ 5.8e$-$01 } & \makecell{ 7.5e$-$02 \\ 2.6e$-$01 } & III & \nodata \\ \hline
107 & SPICY 81255      & 274.8191 & $-$16.7443 & \makecell{ 18 \\ 18 } & \makecell{ 0.257 \\ 0.301 } & \makecell{ 0.065 \\ 0.074 } & \makecell{ 0.070 \\ 0.045 } & \makecell{ 7.5e$-$01 \\ 8.7e$-$01 } & \makecell{ 4.2e$-$02 \\ 1.6e$-$01 } &II& \nodata \\ \hline
108 & SPICY 81261      & 274.8227 & $-$16.6042 & \makecell{ 18 \\ 18 } & \makecell{ 0.250 \\ 0.226 } & \makecell{ 0.061 \\ 0.059 } & \makecell{ 0.131 \\ 0.112 } & \makecell{ 3.6e$-$01 \\ 6.4e$-$01 } & \makecell{ 7.5e$-$01 \\ 9.5e$-$02 } &II& \nodata \\ \hline
109 & SPICY 81298      & 274.8349 & $-$16.8103 & \makecell{ 18 \\ 18 } & \makecell{ 0.371 \\ 0.181 } & \makecell{ 0.111 \\ 0.051 } & \makecell{ 0.148 \\ 0.070 } & \makecell{ 7.9e$-$02 \\ 5.2e$-$02 } & \makecell{ 2.5e$-$01 \\ 7.4e$-$01 } &II& \nodata \\ \hline
110 & SPICY 81306      & 274.8366 & $-$16.7339 & \makecell{ 18 \\ 18 } & \makecell{ 0.523 \\ 0.641 } & \makecell{ 0.170 \\ 0.191 } & \makecell{ 0.181 \\ 0.135 } & \makecell{ 9.8e$-$01 \\ 9.1e$-$01 } & \makecell{ 2.4e$-$02 \\ 4.1e$-$01 } &II& \nodata \\ \hline
111 & SPICY 81331      & 274.8429 & $-$16.7194 & \makecell{ 16 \\ 16 } & \makecell{ 0.418 \\ 0.401 } & \makecell{ 0.116 \\ 0.109 } & \makecell{ 0.177 \\ 0.157 } & \makecell{ 6.1e$-$01 \\ 1.2e$-$01 } & \makecell{ 3.2e$-$03 \\ 1.2e$-$02 } &II& \nodata \\ \hline
112 & SPICY 81332      & 274.8433 & $-$16.7227 & \makecell{ 18 \\ 18 } & \makecell{ 0.267 \\ 0.202 } & \makecell{ 0.080 \\ 0.068 } & \makecell{ 0.134 \\ 0.106 } & \makecell{ 9.7e$-$01 \\ 2.0e$-$01 } & \makecell{ 8.4e$-$02 \\ 1.9e$-$02 } &0/I& \nodata \\ \hline
113 & SPICY 81391      & 274.8644 & $-$16.7846 & \makecell{ 18 \\ 18 } & \makecell{ 0.214 \\ 0.282 } & \makecell{ 0.060 \\ 0.073 } & \makecell{ 0.091 \\ 0.080 } & \makecell{ 9.8e$-$01 \\ 9.5e$-$01 } & \makecell{ 1.3e$-$01 \\ 2.5e$-$01 } &II& \nodata \\ \hline
114 & SPICY 81412      & 274.8727 & $-$16.7324 & \makecell{ 18 \\ 18 } & \makecell{ 0.377 \\ 0.434 } & \makecell{ 0.091 \\ 0.097 } & \makecell{ 0.167 \\ 0.079 } & \makecell{ 4.3e$-$01 \\ 8.5e$-$01 } & \makecell{ 6.2e$-$01 \\ 9.0e$-$01 } &0/I& \nodata \\ \hline
115 & SPICY 81415      & 274.8736 & $-$16.7331 & \makecell{ 18 \\ 18 } & \makecell{ 0.370 \\ 0.389 } & \makecell{ 0.090 \\ 0.090 } & \makecell{ 0.166 \\ 0.080 } & \makecell{ 4.0e$-$01 \\ 8.6e$-$01 } & \makecell{ 9.9e$-$01 \\ 8.8e$-$01 } &II& \nodata \\ \hline
116 & SPICY 81477      & 274.8986 & $-$16.7624 & \makecell{ 15 \\ 15 } & \makecell{ 0.735 \\ 0.346 } & \makecell{ 0.189 \\ 0.090 } & \makecell{ 0.259 \\ 0.148 } & \makecell{ 1.4e$-$01 \\ 8.3e$-$02 } & \makecell{ 4.8e$-$01 \\ 6.4e$-$02 } &II& \nodata \\ \hline
117 & SPICY 81502      & 274.9056 & $-$16.8041 & \makecell{ 18 \\ 18 } & \makecell{ 0.395 \\ 0.470 } & \makecell{ 0.097 \\ 0.114 } & \makecell{ 0.089 \\ 0.102 } & \makecell{ 6.1e$-$01 \\ 9.8e$-$01 } & \makecell{ 2.8e$-$02 \\ 6.7e$-$02 } &II& \nodata \\ \hline
118 & SPICY 81516      & 274.9129 & $-$16.7174 & \makecell{ 18 \\ 18 } & \makecell{ 0.416 \\ 0.482 } & \makecell{ 0.098 \\ 0.114 } & \makecell{ 0.050 \\ 0.055 } & \makecell{ 3.0e$-$01 \\ 4.3e$-$01 } & \makecell{ 9.5e$-$01 \\ 8.9e$-$02 } &0/I& \nodata \\ \hline
119 & SPICY 81531      & 274.9197 & $-$16.6897 & \makecell{ 14 \\ 14 } & \makecell{ 0.865 \\ 0.449 } & \makecell{ 0.225 \\ 0.111 } & \makecell{ 0.402 \\ 0.148 } & \makecell{ 4.4e$-$01 \\ 9.3e$-$01 } & \makecell{ 1.6e$-$01 \\ 5.8e$-$02 } &II& \nodata \\ \hline
120 & SPICY 81537      & 274.9232 & $-$16.7504 & \makecell{ 18 \\ 18 } & \makecell{ 0.210 \\ 0.170 } & \makecell{ 0.049 \\ 0.044 } & \makecell{ 0.120 \\ 0.062 } & \makecell{ 2.5e$-$01 \\ 5.2e$-$02 } & \makecell{ 1.1e$-$01 \\ 4.4e$-$01 } &II& \nodata \\ \hline
121 & SPICY 81539      & 274.9238 & $-$16.7473 & \makecell{ 14 \\ 14 } & \makecell{ 0.633 \\ 0.790 } & \makecell{ 0.155 \\ 0.191 } & \makecell{ 0.145 \\ 0.124 } & \makecell{ 1.7e$-$01 \\ 2.6e$-$01 } & \makecell{ 2.3e$-$01 \\ 3.6e$-$01 } &II& \nodata \\ \hline
122 & SPICY 81542      & 274.9252 & $-$16.6950 & \makecell{ 18 \\ 18 } & \makecell{ 0.737 \\ 0.617 } & \makecell{ 0.173 \\ 0.146 } & \makecell{ 0.118 \\ 0.089 } & \makecell{ 7.3e$-$01 \\ 9.1e$-$01 } & \makecell{ 4.8e$-$01 \\ 3.4e$-$02 } &II& \nodata \\ \hline
123 & SPICY 81600      & 274.9501 & $-$16.7376 & \makecell{ 18 \\ 18 } & \makecell{ 0.521 \\ 0.364 } & \makecell{ 0.134 \\ 0.097 } & \makecell{ 0.043 \\ 0.050 } & \makecell{ 8.0e$-$03 \\ 2.4e$-$01 } & \makecell{ 1.1e$-$01 \\ 1.0e$-$01 } &0/I& \nodata \\ \hline
124 & GLMA G014.0330-00.5157 & 274.4610 & $-$16.9993 & \makecell{ 18 \\ 18 } & \makecell{ 0.164 \\ 0.274 } & \makecell{ 0.044 \\ 0.074 } & \makecell{ 0.052 \\ 0.140 } & \makecell{ 3.1e$-$01 \\ 2.3e$-$01 } & \makecell{ 2.6e$-$02 \\ 2.6e$-$01 } &0/I        & \nodata \\ \hline
125 & GLMA G014.1667-00.4990 & 274.5119 & $-$16.8736 & \makecell{ 18 \\ 18 } & \makecell{ 0.147 \\ 0.265 } & \makecell{ 0.042 \\ 0.072 } & \makecell{ 0.061 \\ 0.057 } & \makecell{ 7.9e$-$01 \\ 8.4e$-$01 } & \makecell{ 2.7e$-$01 \\ 3.0e$-$01 } &II        & \nodata \\ \hline
126 & GLMA G014.2167-00.6341 & 274.6610 & $-$16.8936 & \makecell{ 18 \\ 18 } & \makecell{ 0.162 \\ 0.234 } & \makecell{ 0.042 \\ 0.068 } & \makecell{ 0.092 \\ 0.176 } & \makecell{ 6.0e$-$01 \\ 2.2e$-$01 } & \makecell{ 7.5e$-$02 \\ 4.0e$-$02 } &II        & \nodata \\ \hline
127 & GLMA G014.2459-00.5815 & 274.6270 & $-$16.8429 & \makecell{ 15 \\ 15 } & \makecell{ 0.500 \\ 0.410 } & \makecell{ 0.123 \\ 0.109 } & \makecell{ 0.171 \\ 0.165 } & \makecell{ 8.7e$-$01 \\ 7.3e$-$01 } & \makecell{ 4.7e$-$01 \\ 3.5e$-$01 } &II        & \nodata \\ \hline
128 & GLMA G014.3109-00.5928 & 274.6695 & $-$16.7910 & \makecell{ 18 \\ 18 } & \makecell{ 0.258 \\ 0.269 } & \makecell{ 0.064 \\ 0.077 } & \makecell{ 0.065 \\ 0.061 } & \makecell{ 4.5e$-$03 \\ 6.5e$-$03 } & \makecell{ 4.8e$-$01 \\ 3.9e$-$02 } &0/I        & \nodata \\ \hline
129 & GLMA G014.3411-00.6392 & 274.7271 & $-$16.7863 & \makecell{ 18 \\ 18 } & \makecell{ 0.445 \\ 0.311 } & \makecell{ 0.101 \\ 0.084 } & \makecell{ 0.128 \\ 0.143 } & \makecell{ 4.5e$-$01 \\ 9.6e$-$01 } & \makecell{ 1.4e$-$01 \\ 9.2e$-$03 } &II        & \nodata \\ \hline
130 & GLMA G014.4335-00.6970 & 274.8259 & $-$16.7323 & \makecell{ 16 \\ 16 } & \makecell{ 0.941 \\ 0.512 } & \makecell{ 0.292 \\ 0.154 } & \makecell{ 0.299 \\ 0.298 } & \makecell{ 3.8e$-$02 \\ 8.4e$-$03 } & \makecell{ 3.5e$-$02 \\ 2.1e$-$02 } &0/I        & \nodata \\ \hline
131 & GLMA G014.4810-00.6167 & 274.7755 & $-$16.6525 & \makecell{ 18 \\ 18 } & \makecell{ 0.274 \\ 0.374 } & \makecell{ 0.070 \\ 0.108 } & \makecell{ 0.105 \\ 0.096 } & \makecell{ 2.3e$-$01 \\ 9.6e$-$01 } & \makecell{ 5.9e$-$01 \\ 1.0e$-$01 } &II        & \nodata \\ \hline
132 & GLMA G014.4911-00.7629 & 274.9150 & $-$16.7126 & \makecell{ 18 \\ 18 } & \makecell{ 0.345 \\ 0.358 } & \makecell{ 0.086 \\ 0.091 } & \makecell{ 0.163 \\ 0.062 } & \makecell{ 1.6e$-$01 \\ 8.7e$-$02 } & \makecell{ 1.1e$-$01 \\ 9.0e$-$01 } &II        & \nodata \\ 
\enddata
\tablecomments{In the table, where two values are stacked vertically, the top value corresponds to W1 while the bottom value denotes W2.}
\tablenotetext{a}{All source identifiers (IDs) are based on designations from two key references: \citet{kuhn2021} and \citet{povich2010}. \citet{kuhn2021} utilizes the SPICY (Spitzer/IRAC Candidate YSO) numbering system, while \citet{povich2010} refer to sources by their GLIMPSE Archive (GLMA) coordinates. SPICY IDs are numerical, whereas GLMA IDs are presented in a Galactic coordinate format.}
\tablenotetext{b}{YSO classification.}
\tablenotetext{c}{All sources are presumed to be associated with \region, unless marked as 'outside' (Y) in accordance with the determinations by \citet{kuhn2021}.}
\end{deluxetable*}
